Approximate Conditional Sampling for Pattern Detection in Weighted Networks

Assessing the statistical significance of network patterns is crucial for understanding whether such patterns indicate the presence of interesting network phenomena, or whether they simply result from less interesting processes, such as nodal-heterogeneity. Typically, significance is computed with reference to a null model. While there has been extensive research into such null models for unweighted graphs, little has been done for the weighted case. This article suggests a null model for weighted graphs. The model fixes node strengths exactly, and approximately fixes node degrees. A novel MCMC algorithm is proposed for sampling the model, and its stochastic stability is considered. We show empirically that the model compares favorably to alternatives, particularly when network patterns are subtle. We show how the algorithm can be used to evaluate the statistical significance of community structure.

==> figures/matrix_drawing.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{graphics}
\usepackage{caption}
\usepackage{subcaption}
\begin{document}
\begin{subfigure}{0.3\linewidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
\draw[color = darkgray] (-3,-3) grid (3,3);
% greyed out entries
\filldraw[fill=gray!20] (-3,2) rectangle (-2,3);
\filldraw[fill=gray!20] (-2,1) rectangle (-1,2);
\filldraw[fill=gray!20] (-1,0) rectangle (0,1);
\filldraw[fill=gray!20] (0,-1) rectangle (1,0);
\filldraw[fill=gray!20] (1,-2) rectangle (2,-1);
\filldraw[fill=gray!20] (2,-3) rectangle (3,-2);
% target entries
\filldraw[fill=red!20, draw=black] (-2,-3) rectangle (-1,-2);
\node at (-1.5,-2.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw=black] (-2,1) rectangle (-1,2);
\node at (-1.5,1.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw=black] (2,-3) rectangle (3,-2);
\node at (2.5,-2.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw=black] (2,1) rectangle (3,2);
\node at (2.5,1.5) {\scalebox{1.5}{$-\Delta$}};
\end{tikzpicture}
}
\captionsetup{justification=centering}
\caption{\footnotesize Along $\{22,26,66,62\}$.}
\label{fig:2cycle}
\end{subfigure}
\begin{subfigure}{0.3\linewidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
\draw[color = darkgray] (-3,-3) grid (3,3);
% greyed out entries
\filldraw[fill=gray!20] (-3,2) rectangle (-2,3);
\filldraw[fill=gray!20] (-2,1) rectangle (-1,2);
\filldraw[fill=gray!20] (-1,0) rectangle (0,1);
\filldraw[fill=gray!20] (0,-1) rectangle (1,0);
\filldraw[fill=gray!20] (1,-2) rectangle (2,-1);
\filldraw[fill=gray!20] (2,-3) rectangle (3,-2);
% target entries
\filldraw[fill=red!20, draw = black] (-2,-1) rectangle (-1,0);
\node at (-1.5,-0.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (-2,0) rectangle (-1,1);
\node at (-1.5,0.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw = black] (1,-1) rectangle (2,0);
\node at (1.5,-0.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw = black] (1,2) rectangle (2,3);
\node at (1.5,2.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (2,0) rectangle (3,1);
\node at (2.5,0.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (2,2) rectangle (3,3);
\node at (2.5,2.5) {\scalebox{1.5}{$+\Delta$}};
\end{tikzpicture}
}
\captionsetup{justification=centering}
\caption{\footnotesize Along $\{45,42,32,36,16,15\}$}\label{fig:3cycle}
\end{subfigure}
\begin{subfigure}{0.3\linewidth}
\centering
\scalebox{0.6}{
\begin{tikzpicture}
\draw[color = darkgray] (-3,-3) grid (3,3);
% greyed out entries
\filldraw[fill=gray!20] (-3,2) rectangle (-2,3);
\filldraw[fill=gray!20] (-2,1) rectangle (-1,2);
\filldraw[fill=gray!20] (-1,0) rectangle (0,1);
\filldraw[fill=gray!20] (0,-1) rectangle (1,0);
\filldraw[fill=gray!20] (1,-2) rectangle (2,-1);
\filldraw[fill=gray!20] (2,-3) rectangle (3,-2);
% target entries
\filldraw[fill=red!20, draw = black] (-3,-3) rectangle (-2,-2);
\node at (-2.5,-2.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (-3,1) rectangle (-2,2);
\node at (-2.5,1.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw = black] (-2,-2) rectangle (-1,-1);
\node at (-1.5,-1.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw = black] (-2,1) rectangle (-1,2);
\node at (-1.5,1.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (1,-3) rectangle (2,-2);
\node at (1.5,-2.5) {\scalebox{1.5}{$+\Delta$}};
\filldraw[fill=red!20, draw = black] (1,0) rectangle (2,1);
\node at (1.5,0.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (2,-2) rectangle (3,-1);
\node at (2.5,-1.5) {\scalebox{1.5}{$-\Delta$}};
\filldraw[fill=red!20, draw = black] (2,0) rectangle (3,1);
\node at (2.5,0.5) {\scalebox{1.5}{$+\Delta$}};
\end{tikzpicture}
}
\captionsetup{justification=centering}
\caption{\footnotesize Along $\{36,35,65,61,21,22,52,56\}$.}\label{fig:4cycle}
\end{subfigure}
\end{document}

==> figures/sim2a_results.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-20 15:23:20
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 26.61,157.32) rectangle (145.76,272.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.61,157.32) rectangle (145.76,272.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61,175.69) --
	(145.76,175.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61,204.21) --
	(145.76,204.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61,232.74) --
	(145.76,232.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61,261.26) --
	(145.76,261.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.43,157.32) --
	( 43.43,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.93,157.32) --
	( 71.93,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.43,157.32) --
	(100.43,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.94,157.32) --
	(128.94,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61,161.43) --
	(145.76,161.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61,189.95) --
	(145.76,189.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61,218.48) --
	(145.76,218.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61,247.00) --
	(145.76,247.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.17,157.32) --
	( 29.17,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68,157.32) --
	( 57.68,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18,157.32) --
	( 86.18,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.69,157.32) --
	(114.69,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19,157.32) --
	(143.19,272.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,184.25) --
	( 37.72,185.39) --
	( 43.43,189.95) --
	( 49.13,181.97) --
	( 54.83,190.52) --
	( 60.53,183.11) --
	( 66.23,187.10) --
	( 71.93,191.09) --
	( 77.63,193.38) --
	( 83.33,192.23) --
	( 89.03,191.09) --
	( 94.73,193.95) --
	(100.43,191.66) --
	(106.14,192.23) --
	(111.84,187.10) --
	(117.54,191.66) --
	(123.24,188.81) --
	(128.94,197.94) --
	(134.64,185.96) --
	(140.34,199.65);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,180.82) --
	( 37.72,177.97) --
	( 43.43,180.82) --
	( 49.13,180.25) --
	( 54.83,176.26) --
	( 60.53,184.25) --
	( 66.23,184.25) --
	( 71.93,180.82) --
	( 77.63,184.82) --
	( 83.33,185.39) --
	( 89.03,195.09) --
	( 94.73,193.38) --
	(100.43,197.37) --
	(106.14,196.80) --
	(111.84,197.37) --
	(117.54,194.52) --
	(123.24,199.08) --
	(128.94,201.36) --
	(134.64,201.93) --
	(140.34,206.50);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,164.28) --
	( 37.72,167.70) --
	( 43.43,167.70) --
	( 49.13,174.55) --
	( 54.83,169.99) --
	( 60.53,178.54) --
	( 66.23,185.96) --
	( 71.93,175.12) --
	( 77.63,191.09) --
	( 83.33,185.39) --
	( 89.03,177.97) --
	( 94.73,188.81) --
	(100.43,191.66) --
	(106.14,198.51) --
	(111.84,193.38) --
	(117.54,200.79) --
	(123.24,209.35) --
	(128.94,213.91) --
	(134.64,226.46) --
	(140.34,237.87);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,162.57) --
	( 37.72,168.27) --
	( 43.43,169.99) --
	( 49.13,168.85) --
	( 54.83,175.12) --
	( 60.53,172.27) --
	( 66.23,173.98) --
	( 71.93,173.98) --
	( 77.63,179.11) --
	( 83.33,175.12) --
	( 89.03,183.68) --
	( 94.73,188.24) --
	(100.43,189.95) --
	(106.14,188.24) --
	(111.84,190.52) --
	(117.54,213.91) --
	(123.24,208.78) --
	(128.94,225.89) --
	(134.64,229.31) --
	(140.34,261.26);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,164.28) --
	( 37.72,166.56) --
	( 43.43,164.28) --
	( 49.13,170.56) --
	( 54.83,172.84) --
	( 60.53,175.69) --
	( 66.23,179.68) --
	( 71.93,176.26) --
	( 77.63,175.69) --
	( 83.33,180.82) --
	( 89.03,179.68) --
	( 94.73,187.10) --
	(100.43,185.39) --
	(106.14,196.80) --
	(111.84,198.51) --
	(117.54,199.08) --
	(123.24,213.91) --
	(128.94,211.06) --
	(134.64,233.31) --
	(140.34,267.54);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (140.34,199.65) circle (  1.96);

\path[fill=fillColor] (134.64,185.96) circle (  1.96);

\path[fill=fillColor] (128.94,197.94) circle (  1.96);

\path[fill=fillColor] (123.24,188.81) circle (  1.96);

\path[fill=fillColor] (117.54,191.66) circle (  1.96);

\path[fill=fillColor] (111.84,187.10) circle (  1.96);

\path[fill=fillColor] (106.14,192.23) circle (  1.96);

\path[fill=fillColor] (100.43,191.66) circle (  1.96);

\path[fill=fillColor] ( 94.73,193.95) circle (  1.96);

\path[fill=fillColor] ( 89.03,191.09) circle (  1.96);

\path[fill=fillColor] ( 83.33,192.23) circle (  1.96);

\path[fill=fillColor] ( 77.63,193.38) circle (  1.96);

\path[fill=fillColor] ( 71.93,191.09) circle (  1.96);

\path[fill=fillColor] ( 66.23,187.10) circle (  1.96);

\path[fill=fillColor] ( 60.53,183.11) circle (  1.96);

\path[fill=fillColor] ( 54.83,190.52) circle (  1.96);

\path[fill=fillColor] ( 49.13,181.97) circle (  1.96);

\path[fill=fillColor] ( 43.43,189.95) circle (  1.96);

\path[fill=fillColor] ( 37.72,185.39) circle (  1.96);

\path[fill=fillColor] ( 32.02,184.25) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (140.34,209.55) --
	(142.98,204.97) --
	(137.70,204.97) --
	cycle;

\path[fill=fillColor] (134.64,204.98) --
	(137.28,200.41) --
	(132.00,200.41) --
	cycle;

\path[fill=fillColor] (128.94,204.41) --
	(131.58,199.84) --
	(126.30,199.84) --
	cycle;

\path[fill=fillColor] (123.24,202.13) --
	(125.88,197.55) --
	(120.60,197.55) --
	cycle;

\path[fill=fillColor] (117.54,197.57) --
	(120.18,192.99) --
	(114.89,192.99) --
	cycle;

\path[fill=fillColor] (111.84,200.42) --
	(114.48,195.84) --
	(109.19,195.84) --
	cycle;

\path[fill=fillColor] (106.14,199.85) --
	(108.78,195.27) --
	(103.49,195.27) --
	cycle;

\path[fill=fillColor] (100.43,200.42) --
	(103.08,195.84) --
	( 97.79,195.84) --
	cycle;

\path[fill=fillColor] ( 94.73,196.43) --
	( 97.38,191.85) --
	( 92.09,191.85) --
	cycle;

\path[fill=fillColor] ( 89.03,198.14) --
	( 91.67,193.56) --
	( 86.39,193.56) --
	cycle;

\path[fill=fillColor] ( 83.33,188.44) --
	( 85.97,183.86) --
	( 80.69,183.86) --
	cycle;

\path[fill=fillColor] ( 77.63,187.87) --
	( 80.27,183.29) --
	( 74.99,183.29) --
	cycle;

\path[fill=fillColor] ( 71.93,183.88) --
	( 74.57,179.30) --
	( 69.29,179.30) --
	cycle;

\path[fill=fillColor] ( 66.23,187.30) --
	( 68.87,182.72) --
	( 63.59,182.72) --
	cycle;

\path[fill=fillColor] ( 60.53,187.30) --
	( 63.17,182.72) --
	( 57.89,182.72) --
	cycle;

\path[fill=fillColor] ( 54.83,179.31) --
	( 57.47,174.74) --
	( 52.18,174.74) --
	cycle;

\path[fill=fillColor] ( 49.13,183.31) --
	( 51.77,178.73) --
	( 46.48,178.73) --
	cycle;

\path[fill=fillColor] ( 43.43,183.88) --
	( 46.07,179.30) --
	( 40.78,179.30) --
	cycle;

\path[fill=fillColor] ( 37.72,181.02) --
	( 40.37,176.45) --
	( 35.08,176.45) --
	cycle;

\path[fill=fillColor] ( 32.02,183.88) --
	( 34.67,179.30) --
	( 29.38,179.30) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (138.38,235.91) --
	(142.30,235.91) --
	(142.30,239.83) --
	(138.38,239.83) --
	cycle;

\path[fill=fillColor] (132.68,224.50) --
	(136.60,224.50) --
	(136.60,228.42) --
	(132.68,228.42) --
	cycle;

\path[fill=fillColor] (126.98,211.95) --
	(130.90,211.95) --
	(130.90,215.87) --
	(126.98,215.87) --
	cycle;

\path[fill=fillColor] (121.28,207.39) --
	(125.20,207.39) --
	(125.20,211.31) --
	(121.28,211.31) --
	cycle;

\path[fill=fillColor] (115.57,198.83) --
	(119.50,198.83) --
	(119.50,202.75) --
	(115.57,202.75) --
	cycle;

\path[fill=fillColor] (109.87,191.41) --
	(113.80,191.41) --
	(113.80,195.34) --
	(109.87,195.34) --
	cycle;

\path[fill=fillColor] (104.17,196.55) --
	(108.10,196.55) --
	(108.10,200.47) --
	(104.17,200.47) --
	cycle;

\path[fill=fillColor] ( 98.47,189.70) --
	(102.40,189.70) --
	(102.40,193.63) --
	( 98.47,193.63) --
	cycle;

\path[fill=fillColor] ( 92.77,186.85) --
	( 96.70,186.85) --
	( 96.70,190.77) --
	( 92.77,190.77) --
	cycle;

\path[fill=fillColor] ( 87.07,176.01) --
	( 90.99,176.01) --
	( 90.99,179.93) --
	( 87.07,179.93) --
	cycle;

\path[fill=fillColor] ( 81.37,183.43) --
	( 85.29,183.43) --
	( 85.29,187.35) --
	( 81.37,187.35) --
	cycle;

\path[fill=fillColor] ( 75.67,189.13) --
	( 79.59,189.13) --
	( 79.59,193.06) --
	( 75.67,193.06) --
	cycle;

\path[fill=fillColor] ( 69.97,173.16) --
	( 73.89,173.16) --
	( 73.89,177.08) --
	( 69.97,177.08) --
	cycle;

\path[fill=fillColor] ( 64.27,184.00) --
	( 68.19,184.00) --
	( 68.19,187.92) --
	( 64.27,187.92) --
	cycle;

\path[fill=fillColor] ( 58.57,176.58) --
	( 62.49,176.58) --
	( 62.49,180.51) --
	( 58.57,180.51) --
	cycle;

\path[fill=fillColor] ( 52.86,168.02) --
	( 56.79,168.02) --
	( 56.79,171.95) --
	( 52.86,171.95) --
	cycle;

\path[fill=fillColor] ( 47.16,172.59) --
	( 51.09,172.59) --
	( 51.09,176.51) --
	( 47.16,176.51) --
	cycle;

\path[fill=fillColor] ( 41.46,165.74) --
	( 45.39,165.74) --
	( 45.39,169.67) --
	( 41.46,169.67) --
	cycle;

\path[fill=fillColor] ( 35.76,165.74) --
	( 39.69,165.74) --
	( 39.69,169.67) --
	( 35.76,169.67) --
	cycle;

\path[fill=fillColor] ( 30.06,162.32) --
	( 33.99,162.32) --
	( 33.99,166.24) --
	( 30.06,166.24) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57,261.26) -- (143.12,261.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34,258.49) -- (140.34,264.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86,229.31) -- (137.41,229.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64,226.54) -- (134.64,232.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.16,225.89) -- (131.71,225.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.94,223.12) -- (128.94,228.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.46,208.78) -- (126.01,208.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24,206.00) -- (123.24,211.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.76,213.91) -- (120.31,213.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.54,211.14) -- (117.54,216.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06,190.52) -- (114.61,190.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84,187.75) -- (111.84,193.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.36,188.24) -- (108.91,188.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14,185.47) -- (106.14,191.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66,189.95) -- (103.21,189.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43,187.18) -- (100.43,192.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96,188.24) -- ( 97.51,188.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73,185.47) -- ( 94.73,191.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.26,183.68) -- ( 91.81,183.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,180.90) -- ( 89.03,186.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.56,175.12) -- ( 86.11,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33,172.35) -- ( 83.33,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.86,179.11) -- ( 80.41,179.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.63,176.34) -- ( 77.63,181.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15,173.98) -- ( 74.70,173.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93,171.20) -- ( 71.93,176.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45,173.98) -- ( 69.00,173.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23,171.20) -- ( 66.23,176.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.75,172.27) -- ( 63.30,172.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.53,169.49) -- ( 60.53,175.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.05,175.12) -- ( 57.60,175.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83,172.35) -- ( 54.83,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.35,168.85) -- ( 51.90,168.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13,166.07) -- ( 49.13,171.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.65,169.99) -- ( 46.20,169.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.43,167.21) -- ( 43.43,172.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.95,168.27) -- ( 40.50,168.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.72,165.50) -- ( 37.72,171.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.25,162.57) -- ( 34.80,162.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.02,159.80) -- ( 32.02,165.34);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38,265.57) rectangle (142.30,269.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38,265.57) -- (142.30,269.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38,269.50) -- (142.30,265.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68,231.35) rectangle (136.60,235.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68,231.35) -- (136.60,235.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68,235.27) -- (136.60,231.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,209.10) rectangle (130.90,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,209.10) -- (130.90,213.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98,213.02) -- (130.90,209.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28,211.95) rectangle (125.20,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28,211.95) -- (125.20,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28,215.87) -- (125.20,211.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,197.12) rectangle (119.50,201.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,197.12) -- (119.50,201.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57,201.04) -- (119.50,197.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87,196.55) rectangle (113.80,200.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87,196.55) -- (113.80,200.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87,200.47) -- (113.80,196.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,194.84) rectangle (108.10,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,194.84) -- (108.10,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17,198.76) -- (108.10,194.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47,183.43) rectangle (102.40,187.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47,183.43) -- (102.40,187.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47,187.35) -- (102.40,183.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77,185.14) rectangle ( 96.70,189.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77,185.14) -- ( 96.70,189.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77,189.06) -- ( 96.70,185.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07,177.72) rectangle ( 90.99,181.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07,177.72) -- ( 90.99,181.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07,181.65) -- ( 90.99,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,178.86) rectangle ( 85.29,182.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,178.86) -- ( 85.29,182.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37,182.79) -- ( 85.29,178.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67,173.73) rectangle ( 79.59,177.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67,173.73) -- ( 79.59,177.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67,177.65) -- ( 79.59,173.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.97,174.30) rectangle ( 73.89,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.97,174.30) -- ( 73.89,178.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.97,178.22) -- ( 73.89,174.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27,177.72) rectangle ( 68.19,181.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27,177.72) -- ( 68.19,181.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27,181.65) -- ( 68.19,177.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57,173.73) rectangle ( 62.49,177.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57,173.73) -- ( 62.49,177.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57,177.65) -- ( 62.49,173.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86,170.88) rectangle ( 56.79,174.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86,170.88) -- ( 56.79,174.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86,174.80) -- ( 56.79,170.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.16,168.59) rectangle ( 51.09,172.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.16,168.59) -- ( 51.09,172.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.16,172.52) -- ( 51.09,168.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46,162.32) rectangle ( 45.39,166.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46,162.32) -- ( 45.39,166.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46,166.24) -- ( 45.39,162.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76,164.60) rectangle ( 39.69,168.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76,164.60) -- ( 39.69,168.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76,168.53) -- ( 39.69,164.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06,162.32) rectangle ( 33.99,166.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06,162.32) -- ( 33.99,166.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06,166.24) -- ( 33.99,162.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 26.61,157.32) rectangle (145.76,272.78);
\end{scope}
\begin{scope}
\path[clip] ( 26.61, 20.35) rectangle (145.76,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.61, 20.35) rectangle (145.76,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61, 43.83) --
	(145.76, 43.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61, 81.06) --
	(145.76, 81.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 26.61,118.28) --
	(145.76,118.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 43.43, 20.35) --
	( 43.43,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 71.93, 20.35) --
	( 71.93,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.43, 20.35) --
	(100.43,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.94, 20.35) --
	(128.94,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61, 25.22) --
	(145.76, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61, 62.45) --
	(145.76, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 26.61, 99.67) --
	(145.76, 99.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.17, 20.35) --
	( 29.17,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 20.35) --
	( 57.68,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18, 20.35) --
	( 86.18,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.69, 20.35) --
	(114.69,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19, 20.35) --
	(143.19,135.81);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,120.51) --
	( 37.72, 91.48) --
	( 43.43, 66.54) --
	( 49.13, 57.23) --
	( 54.83, 48.30) --
	( 60.53, 50.91) --
	( 66.23, 41.60) --
	( 71.93, 42.35) --
	( 77.63, 34.16) --
	( 83.33, 34.53) --
	( 89.03, 31.18) --
	( 94.73, 31.18) --
	(100.43, 33.04) --
	(106.14, 28.57) --
	(111.84, 29.32) --
	(117.54, 29.32) --
	(123.24, 25.97) --
	(128.94, 26.71) --
	(134.64, 27.09) --
	(140.34, 26.71);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,130.56) --
	( 37.72, 91.11) --
	( 43.43, 68.03) --
	( 49.13, 57.98) --
	( 54.83, 52.40) --
	( 60.53, 43.46) --
	( 66.23, 41.23) --
	( 71.93, 36.76) --
	( 77.63, 32.30) --
	( 83.33, 35.27) --
	( 89.03, 32.30) --
	( 94.73, 31.18) --
	(100.43, 31.18) --
	(106.14, 29.32) --
	(111.84, 29.32) --
	(117.54, 28.20) --
	(123.24, 26.34) --
	(128.94, 26.34) --
	(134.64, 27.09) --
	(140.34, 26.34);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02,103.76) --
	( 37.72, 71.75) --
	( 43.43, 65.80) --
	( 49.13, 52.02) --
	( 54.83, 52.40) --
	( 60.53, 49.79) --
	( 66.23, 48.67) --
	( 71.93, 46.07) --
	( 77.63, 39.00) --
	( 83.33, 35.27) --
	( 89.03, 38.25) --
	( 94.73, 33.41) --
	(100.43, 31.18) --
	(106.14, 33.04) --
	(111.84, 30.06) --
	(117.54, 33.04) --
	(123.24, 30.44) --
	(128.94, 28.95) --
	(134.64, 28.20) --
	(140.34, 25.60);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02, 82.55) --
	( 37.72, 65.05) --
	( 43.43, 63.56) --
	( 49.13, 58.35) --
	( 54.83, 52.77) --
	( 60.53, 50.91) --
	( 66.23, 49.42) --
	( 71.93, 43.46) --
	( 77.63, 43.46) --
	( 83.33, 37.51) --
	( 89.03, 40.11) --
	( 94.73, 36.02) --
	(100.43, 36.39) --
	(106.14, 34.90) --
	(111.84, 35.65) --
	(117.54, 30.44) --
	(123.24, 28.95) --
	(128.94, 30.81) --
	(134.64, 29.32) --
	(140.34, 27.09);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.02, 81.43) --
	( 37.72, 75.47) --
	( 43.43, 62.07) --
	( 49.13, 56.49) --
	( 54.83, 46.44) --
	( 60.53, 51.28) --
	( 66.23, 47.56) --
	( 71.93, 40.86) --
	( 77.63, 46.44) --
	( 83.33, 40.11) --
	( 89.03, 34.16) --
	( 94.73, 37.14) --
	(100.43, 33.79) --
	(106.14, 35.27) --
	(111.84, 34.16) --
	(117.54, 34.16) --
	(123.24, 30.06) --
	(128.94, 30.44) --
	(134.64, 30.81) --
	(140.34, 28.57);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (140.34, 26.71) circle (  1.96);

\path[fill=fillColor] (134.64, 27.09) circle (  1.96);

\path[fill=fillColor] (128.94, 26.71) circle (  1.96);

\path[fill=fillColor] (123.24, 25.97) circle (  1.96);

\path[fill=fillColor] (117.54, 29.32) circle (  1.96);

\path[fill=fillColor] (111.84, 29.32) circle (  1.96);

\path[fill=fillColor] (106.14, 28.57) circle (  1.96);

\path[fill=fillColor] (100.43, 33.04) circle (  1.96);

\path[fill=fillColor] ( 94.73, 31.18) circle (  1.96);

\path[fill=fillColor] ( 89.03, 31.18) circle (  1.96);

\path[fill=fillColor] ( 83.33, 34.53) circle (  1.96);

\path[fill=fillColor] ( 77.63, 34.16) circle (  1.96);

\path[fill=fillColor] ( 71.93, 42.35) circle (  1.96);

\path[fill=fillColor] ( 66.23, 41.60) circle (  1.96);

\path[fill=fillColor] ( 60.53, 50.91) circle (  1.96);

\path[fill=fillColor] ( 54.83, 48.30) circle (  1.96);

\path[fill=fillColor] ( 49.13, 57.23) circle (  1.96);

\path[fill=fillColor] ( 43.43, 66.54) circle (  1.96);

\path[fill=fillColor] ( 37.72, 91.48) circle (  1.96);

\path[fill=fillColor] ( 32.02,120.51) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (140.34, 29.39) --
	(142.98, 24.82) --
	(137.70, 24.82) --
	cycle;

\path[fill=fillColor] (134.64, 30.14) --
	(137.28, 25.56) --
	(132.00, 25.56) --
	cycle;

\path[fill=fillColor] (128.94, 29.39) --
	(131.58, 24.82) --
	(126.30, 24.82) --
	cycle;

\path[fill=fillColor] (123.24, 29.39) --
	(125.88, 24.82) --
	(120.60, 24.82) --
	cycle;

\path[fill=fillColor] (117.54, 31.25) --
	(120.18, 26.68) --
	(114.89, 26.68) --
	cycle;

\path[fill=fillColor] (111.84, 32.37) --
	(114.48, 27.79) --
	(109.19, 27.79) --
	cycle;

\path[fill=fillColor] (106.14, 32.37) --
	(108.78, 27.79) --
	(103.49, 27.79) --
	cycle;

\path[fill=fillColor] (100.43, 34.23) --
	(103.08, 29.65) --
	( 97.79, 29.65) --
	cycle;

\path[fill=fillColor] ( 94.73, 34.23) --
	( 97.38, 29.65) --
	( 92.09, 29.65) --
	cycle;

\path[fill=fillColor] ( 89.03, 35.35) --
	( 91.67, 30.77) --
	( 86.39, 30.77) --
	cycle;

\path[fill=fillColor] ( 83.33, 38.33) --
	( 85.97, 33.75) --
	( 80.69, 33.75) --
	cycle;

\path[fill=fillColor] ( 77.63, 35.35) --
	( 80.27, 30.77) --
	( 74.99, 30.77) --
	cycle;

\path[fill=fillColor] ( 71.93, 39.81) --
	( 74.57, 35.24) --
	( 69.29, 35.24) --
	cycle;

\path[fill=fillColor] ( 66.23, 44.28) --
	( 68.87, 39.70) --
	( 63.59, 39.70) --
	cycle;

\path[fill=fillColor] ( 60.53, 46.51) --
	( 63.17, 41.94) --
	( 57.89, 41.94) --
	cycle;

\path[fill=fillColor] ( 54.83, 55.45) --
	( 57.47, 50.87) --
	( 52.18, 50.87) --
	cycle;

\path[fill=fillColor] ( 49.13, 61.03) --
	( 51.77, 56.45) --
	( 46.48, 56.45) --
	cycle;

\path[fill=fillColor] ( 43.43, 71.08) --
	( 46.07, 66.50) --
	( 40.78, 66.50) --
	cycle;

\path[fill=fillColor] ( 37.72, 94.16) --
	( 40.37, 89.58) --
	( 35.08, 89.58) --
	cycle;

\path[fill=fillColor] ( 32.02,133.61) --
	( 34.67,129.04) --
	( 29.38,129.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (138.38, 23.63) --
	(142.30, 23.63) --
	(142.30, 27.56) --
	(138.38, 27.56) --
	cycle;

\path[fill=fillColor] (132.68, 26.24) --
	(136.60, 26.24) --
	(136.60, 30.16) --
	(132.68, 30.16) --
	cycle;

\path[fill=fillColor] (126.98, 26.98) --
	(130.90, 26.98) --
	(130.90, 30.91) --
	(126.98, 30.91) --
	cycle;

\path[fill=fillColor] (121.28, 28.47) --
	(125.20, 28.47) --
	(125.20, 32.40) --
	(121.28, 32.40) --
	cycle;

\path[fill=fillColor] (115.57, 31.08) --
	(119.50, 31.08) --
	(119.50, 35.00) --
	(115.57, 35.00) --
	cycle;

\path[fill=fillColor] (109.87, 28.10) --
	(113.80, 28.10) --
	(113.80, 32.03) --
	(109.87, 32.03) --
	cycle;

\path[fill=fillColor] (104.17, 31.08) --
	(108.10, 31.08) --
	(108.10, 35.00) --
	(104.17, 35.00) --
	cycle;

\path[fill=fillColor] ( 98.47, 29.22) --
	(102.40, 29.22) --
	(102.40, 33.14) --
	( 98.47, 33.14) --
	cycle;

\path[fill=fillColor] ( 92.77, 31.45) --
	( 96.70, 31.45) --
	( 96.70, 35.38) --
	( 92.77, 35.38) --
	cycle;

\path[fill=fillColor] ( 87.07, 36.29) --
	( 90.99, 36.29) --
	( 90.99, 40.21) --
	( 87.07, 40.21) --
	cycle;

\path[fill=fillColor] ( 81.37, 33.31) --
	( 85.29, 33.31) --
	( 85.29, 37.24) --
	( 81.37, 37.24) --
	cycle;

\path[fill=fillColor] ( 75.67, 37.03) --
	( 79.59, 37.03) --
	( 79.59, 40.96) --
	( 75.67, 40.96) --
	cycle;

\path[fill=fillColor] ( 69.97, 44.11) --
	( 73.89, 44.11) --
	( 73.89, 48.03) --
	( 69.97, 48.03) --
	cycle;

\path[fill=fillColor] ( 64.27, 46.71) --
	( 68.19, 46.71) --
	( 68.19, 50.64) --
	( 64.27, 50.64) --
	cycle;

\path[fill=fillColor] ( 58.57, 47.83) --
	( 62.49, 47.83) --
	( 62.49, 51.75) --
	( 58.57, 51.75) --
	cycle;

\path[fill=fillColor] ( 52.86, 50.43) --
	( 56.79, 50.43) --
	( 56.79, 54.36) --
	( 52.86, 54.36) --
	cycle;

\path[fill=fillColor] ( 47.16, 50.06) --
	( 51.09, 50.06) --
	( 51.09, 53.99) --
	( 47.16, 53.99) --
	cycle;

\path[fill=fillColor] ( 41.46, 63.83) --
	( 45.39, 63.83) --
	( 45.39, 67.76) --
	( 41.46, 67.76) --
	cycle;

\path[fill=fillColor] ( 35.76, 69.79) --
	( 39.69, 69.79) --
	( 39.69, 73.71) --
	( 35.76, 73.71) --
	cycle;

\path[fill=fillColor] ( 30.06,101.80) --
	( 33.99,101.80) --
	( 33.99,105.72) --
	( 30.06,105.72) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.57, 27.09) -- (143.12, 27.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.34, 24.31) -- (140.34, 29.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.86, 29.32) -- (137.41, 29.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.64, 26.54) -- (134.64, 32.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.16, 30.81) -- (131.71, 30.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.94, 28.03) -- (128.94, 33.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.46, 28.95) -- (126.01, 28.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.24, 26.17) -- (123.24, 31.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.76, 30.44) -- (120.31, 30.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.54, 27.66) -- (117.54, 33.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.06, 35.65) -- (114.61, 35.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.84, 32.87) -- (111.84, 38.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.36, 34.90) -- (108.91, 34.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.14, 32.13) -- (106.14, 37.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.66, 36.39) -- (103.21, 36.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.43, 33.62) -- (100.43, 39.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.96, 36.02) -- ( 97.51, 36.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.73, 33.24) -- ( 94.73, 38.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.26, 40.11) -- ( 91.81, 40.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03, 37.34) -- ( 89.03, 42.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.56, 37.51) -- ( 86.11, 37.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.33, 34.73) -- ( 83.33, 40.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.86, 43.46) -- ( 80.41, 43.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.63, 40.69) -- ( 77.63, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.15, 43.46) -- ( 74.70, 43.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.93, 40.69) -- ( 71.93, 46.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.45, 49.42) -- ( 69.00, 49.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.23, 46.64) -- ( 66.23, 52.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.75, 50.91) -- ( 63.30, 50.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.53, 48.13) -- ( 60.53, 53.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.05, 52.77) -- ( 57.60, 52.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.83, 49.99) -- ( 54.83, 55.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.35, 58.35) -- ( 51.90, 58.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.13, 55.58) -- ( 49.13, 61.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 40.65, 63.56) -- ( 46.20, 63.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.43, 60.79) -- ( 43.43, 66.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 34.95, 65.05) -- ( 40.50, 65.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 37.72, 62.28) -- ( 37.72, 67.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.25, 82.55) -- ( 34.80, 82.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.02, 79.77) -- ( 32.02, 85.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38, 26.61) rectangle (142.30, 30.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38, 26.61) -- (142.30, 30.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.38, 30.54) -- (142.30, 26.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68, 28.85) rectangle (136.60, 32.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68, 28.85) -- (136.60, 32.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (132.68, 32.77) -- (136.60, 28.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98, 28.47) rectangle (130.90, 32.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98, 28.47) -- (130.90, 32.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.98, 32.40) -- (130.90, 28.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28, 28.10) rectangle (125.20, 32.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28, 28.10) -- (125.20, 32.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (121.28, 32.03) -- (125.20, 28.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 32.20) rectangle (119.50, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 32.20) -- (119.50, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.57, 36.12) -- (119.50, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 32.20) rectangle (113.80, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 32.20) -- (113.80, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.87, 36.12) -- (113.80, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 33.31) rectangle (108.10, 37.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 33.31) -- (108.10, 37.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (104.17, 37.24) -- (108.10, 33.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47, 31.82) rectangle (102.40, 35.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47, 31.82) -- (102.40, 35.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 98.47, 35.75) -- (102.40, 31.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77, 35.17) rectangle ( 96.70, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77, 35.17) -- ( 96.70, 39.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 92.77, 39.10) -- ( 96.70, 35.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 32.20) rectangle ( 90.99, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 32.20) -- ( 90.99, 36.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07, 36.12) -- ( 90.99, 32.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 38.15) rectangle ( 85.29, 42.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 38.15) -- ( 85.29, 42.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.37, 42.07) -- ( 85.29, 38.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67, 44.48) rectangle ( 79.59, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67, 44.48) -- ( 79.59, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 75.67, 48.40) -- ( 79.59, 44.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.97, 38.90) rectangle ( 73.89, 42.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.97, 38.90) -- ( 73.89, 42.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.97, 42.82) -- ( 73.89, 38.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27, 45.59) rectangle ( 68.19, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27, 45.59) -- ( 68.19, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.27, 49.52) -- ( 68.19, 45.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57, 49.32) rectangle ( 62.49, 53.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57, 49.32) -- ( 62.49, 53.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.57, 53.24) -- ( 62.49, 49.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86, 44.48) rectangle ( 56.79, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86, 44.48) -- ( 56.79, 48.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.86, 48.40) -- ( 56.79, 44.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.16, 54.53) rectangle ( 51.09, 58.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.16, 54.53) -- ( 51.09, 58.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 47.16, 58.45) -- ( 51.09, 54.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 60.11) rectangle ( 45.39, 64.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 60.11) -- ( 45.39, 64.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.46, 64.04) -- ( 45.39, 60.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 73.51) rectangle ( 39.69, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 73.51) -- ( 39.69, 77.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.76, 77.44) -- ( 39.69, 73.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06, 79.47) rectangle ( 33.99, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06, 79.47) -- ( 33.99, 83.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.06, 83.39) -- ( 33.99, 79.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 26.61, 20.35) rectangle (145.76,135.81);
\end{scope}
\begin{scope}
\path[clip] (172.15,157.32) rectangle (291.30,272.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.15,157.32) rectangle (291.30,272.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15,159.02) --
	(291.30,159.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15,194.49) --
	(291.30,194.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15,229.95) --
	(291.30,229.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15,265.41) --
	(291.30,265.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.96,157.32) --
	(188.96,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.47,157.32) --
	(217.47,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.97,157.32) --
	(245.97,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.48,157.32) --
	(274.48,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15,176.75) --
	(291.30,176.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15,212.22) --
	(291.30,212.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15,247.68) --
	(291.30,247.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.71,157.32) --
	(174.71,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22,157.32) --
	(203.22,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.72,157.32) --
	(231.72,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.23,157.32) --
	(260.23,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.73,157.32) --
	(288.73,272.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,267.54) --
	(183.26,266.12) --
	(188.96,233.49) --
	(194.67,244.84) --
	(200.37,237.75) --
	(206.07,222.14) --
	(211.77,237.75) --
	(217.47,234.91) --
	(223.17,223.56) --
	(228.87,217.89) --
	(234.57,193.78) --
	(240.27,216.47) --
	(245.97,182.43) --
	(251.67,181.01) --
	(257.38,188.10) --
	(263.08,189.52) --
	(268.78,185.27) --
	(274.48,183.85) --
	(280.18,162.57) --
	(285.88,175.34);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,230.66) --
	(183.26,247.68) --
	(188.96,244.84) --
	(194.67,242.00) --
	(200.37,217.89) --
	(206.07,226.40) --
	(211.77,203.71) --
	(217.47,210.80) --
	(223.17,213.63) --
	(228.87,227.82) --
	(234.57,210.80) --
	(240.27,202.29) --
	(245.97,202.29) --
	(251.67,199.45) --
	(257.38,196.61) --
	(263.08,202.29) --
	(268.78,195.19) --
	(274.48,193.78) --
	(280.18,192.36) --
	(285.88,183.85);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,203.71) --
	(183.26,192.36) --
	(188.96,199.45) --
	(194.67,202.29) --
	(200.37,205.12) --
	(206.07,232.07) --
	(211.77,219.31) --
	(217.47,217.89) --
	(223.17,222.14) --
	(228.87,234.91) --
	(234.57,200.87) --
	(240.27,216.47) --
	(245.97,205.12) --
	(251.67,202.29) --
	(257.38,222.14) --
	(263.08,220.73) --
	(268.78,209.38) --
	(274.48,206.54) --
	(280.18,226.40) --
	(285.88,205.12);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,183.85) --
	(183.26,176.75) --
	(188.96,188.10) --
	(194.67,190.94) --
	(200.37,190.94) --
	(206.07,206.54) --
	(211.77,198.03) --
	(217.47,212.22) --
	(223.17,217.89) --
	(228.87,222.14) --
	(234.57,196.61) --
	(240.27,216.47) --
	(245.97,220.73) --
	(251.67,215.05) --
	(257.38,232.07) --
	(263.08,243.42) --
	(268.78,222.14) --
	(274.48,233.49) --
	(280.18,246.26) --
	(285.88,230.66);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,172.50) --
	(183.26,202.29) --
	(188.96,188.10) --
	(194.67,185.27) --
	(200.37,188.10) --
	(206.07,206.54) --
	(211.77,200.87) --
	(217.47,206.54) --
	(223.17,217.89) --
	(228.87,212.22) --
	(234.57,210.80) --
	(240.27,203.71) --
	(245.97,216.47) --
	(251.67,229.24) --
	(257.38,230.66) --
	(263.08,217.89) --
	(268.78,253.35) --
	(274.48,237.75) --
	(280.18,232.07) --
	(285.88,232.07);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (285.88,175.34) circle (  1.96);

\path[fill=fillColor] (280.18,162.57) circle (  1.96);

\path[fill=fillColor] (274.48,183.85) circle (  1.96);

\path[fill=fillColor] (268.78,185.27) circle (  1.96);

\path[fill=fillColor] (263.08,189.52) circle (  1.96);

\path[fill=fillColor] (257.38,188.10) circle (  1.96);

\path[fill=fillColor] (251.67,181.01) circle (  1.96);

\path[fill=fillColor] (245.97,182.43) circle (  1.96);

\path[fill=fillColor] (240.27,216.47) circle (  1.96);

\path[fill=fillColor] (234.57,193.78) circle (  1.96);

\path[fill=fillColor] (228.87,217.89) circle (  1.96);

\path[fill=fillColor] (223.17,223.56) circle (  1.96);

\path[fill=fillColor] (217.47,234.91) circle (  1.96);

\path[fill=fillColor] (211.77,237.75) circle (  1.96);

\path[fill=fillColor] (206.07,222.14) circle (  1.96);

\path[fill=fillColor] (200.37,237.75) circle (  1.96);

\path[fill=fillColor] (194.67,244.84) circle (  1.96);

\path[fill=fillColor] (188.96,233.49) circle (  1.96);

\path[fill=fillColor] (183.26,266.12) circle (  1.96);

\path[fill=fillColor] (177.56,267.54) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (285.88,186.90) --
	(288.52,182.32) --
	(283.24,182.32) --
	cycle;

\path[fill=fillColor] (280.18,195.41) --
	(282.82,190.83) --
	(277.54,190.83) --
	cycle;

\path[fill=fillColor] (274.48,196.83) --
	(277.12,192.25) --
	(271.84,192.25) --
	cycle;

\path[fill=fillColor] (268.78,198.25) --
	(271.42,193.67) --
	(266.13,193.67) --
	cycle;

\path[fill=fillColor] (263.08,205.34) --
	(265.72,200.76) --
	(260.43,200.76) --
	cycle;

\path[fill=fillColor] (257.38,199.66) --
	(260.02,195.09) --
	(254.73,195.09) --
	cycle;

\path[fill=fillColor] (251.67,202.50) --
	(254.32,197.92) --
	(249.03,197.92) --
	cycle;

\path[fill=fillColor] (245.97,205.34) --
	(248.62,200.76) --
	(243.33,200.76) --
	cycle;

\path[fill=fillColor] (240.27,205.34) --
	(242.92,200.76) --
	(237.63,200.76) --
	cycle;

\path[fill=fillColor] (234.57,213.85) --
	(237.21,209.27) --
	(231.93,209.27) --
	cycle;

\path[fill=fillColor] (228.87,230.87) --
	(231.51,226.29) --
	(226.23,226.29) --
	cycle;

\path[fill=fillColor] (223.17,216.69) --
	(225.81,212.11) --
	(220.53,212.11) --
	cycle;

\path[fill=fillColor] (217.47,213.85) --
	(220.11,209.27) --
	(214.83,209.27) --
	cycle;

\path[fill=fillColor] (211.77,206.76) --
	(214.41,202.18) --
	(209.13,202.18) --
	cycle;

\path[fill=fillColor] (206.07,229.45) --
	(208.71,224.87) --
	(203.42,224.87) --
	cycle;

\path[fill=fillColor] (200.37,220.94) --
	(203.01,216.36) --
	(197.72,216.36) --
	cycle;

\path[fill=fillColor] (194.67,245.05) --
	(197.31,240.48) --
	(192.02,240.48) --
	cycle;

\path[fill=fillColor] (188.96,247.89) --
	(191.61,243.31) --
	(186.32,243.31) --
	cycle;

\path[fill=fillColor] (183.26,250.73) --
	(185.91,246.15) --
	(180.62,246.15) --
	cycle;

\path[fill=fillColor] (177.56,233.71) --
	(180.21,229.13) --
	(174.92,229.13) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (283.92,203.16) --
	(287.84,203.16) --
	(287.84,207.09) --
	(283.92,207.09) --
	cycle;

\path[fill=fillColor] (278.22,224.44) --
	(282.14,224.44) --
	(282.14,228.36) --
	(278.22,228.36) --
	cycle;

\path[fill=fillColor] (272.52,204.58) --
	(276.44,204.58) --
	(276.44,208.50) --
	(272.52,208.50) --
	cycle;

\path[fill=fillColor] (266.81,207.42) --
	(270.74,207.42) --
	(270.74,211.34) --
	(266.81,211.34) --
	cycle;

\path[fill=fillColor] (261.11,218.76) --
	(265.04,218.76) --
	(265.04,222.69) --
	(261.11,222.69) --
	cycle;

\path[fill=fillColor] (255.41,220.18) --
	(259.34,220.18) --
	(259.34,224.11) --
	(255.41,224.11) --
	cycle;

\path[fill=fillColor] (249.71,200.32) --
	(253.64,200.32) --
	(253.64,204.25) --
	(249.71,204.25) --
	cycle;

\path[fill=fillColor] (244.01,203.16) --
	(247.94,203.16) --
	(247.94,207.09) --
	(244.01,207.09) --
	cycle;

\path[fill=fillColor] (238.31,214.51) --
	(242.23,214.51) --
	(242.23,218.43) --
	(238.31,218.43) --
	cycle;

\path[fill=fillColor] (232.61,198.91) --
	(236.53,198.91) --
	(236.53,202.83) --
	(232.61,202.83) --
	cycle;

\path[fill=fillColor] (226.91,232.95) --
	(230.83,232.95) --
	(230.83,236.87) --
	(226.91,236.87) --
	cycle;

\path[fill=fillColor] (221.21,220.18) --
	(225.13,220.18) --
	(225.13,224.11) --
	(221.21,224.11) --
	cycle;

\path[fill=fillColor] (215.51,215.93) --
	(219.43,215.93) --
	(219.43,219.85) --
	(215.51,219.85) --
	cycle;

\path[fill=fillColor] (209.81,217.35) --
	(213.73,217.35) --
	(213.73,221.27) --
	(209.81,221.27) --
	cycle;

\path[fill=fillColor] (204.10,230.11) --
	(208.03,230.11) --
	(208.03,234.04) --
	(204.10,234.04) --
	cycle;

\path[fill=fillColor] (198.40,203.16) --
	(202.33,203.16) --
	(202.33,207.09) --
	(198.40,207.09) --
	cycle;

\path[fill=fillColor] (192.70,200.32) --
	(196.63,200.32) --
	(196.63,204.25) --
	(192.70,204.25) --
	cycle;

\path[fill=fillColor] (187.00,197.49) --
	(190.93,197.49) --
	(190.93,201.41) --
	(187.00,201.41) --
	cycle;

\path[fill=fillColor] (181.30,190.40) --
	(185.23,190.40) --
	(185.23,194.32) --
	(181.30,194.32) --
	cycle;

\path[fill=fillColor] (175.60,201.74) --
	(179.52,201.74) --
	(179.52,205.67) --
	(175.60,205.67) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.10,230.66) -- (288.65,230.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.88,227.88) -- (285.88,233.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.40,246.26) -- (282.95,246.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.18,243.48) -- (280.18,249.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70,233.49) -- (277.25,233.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.48,230.72) -- (274.48,236.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.00,222.14) -- (271.55,222.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.78,219.37) -- (268.78,224.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.30,243.42) -- (265.85,243.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.08,240.65) -- (263.08,246.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60,232.07) -- (260.15,232.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.38,229.30) -- (257.38,234.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.90,215.05) -- (254.45,215.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.67,212.28) -- (251.67,217.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20,220.73) -- (248.75,220.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.97,217.95) -- (245.97,223.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50,216.47) -- (243.05,216.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.27,213.70) -- (240.27,219.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80,196.61) -- (237.35,196.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.57,193.84) -- (234.57,199.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.10,222.14) -- (231.65,222.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.87,219.37) -- (228.87,224.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.39,217.89) -- (225.94,217.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17,215.11) -- (223.17,220.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.69,212.22) -- (220.24,212.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.47,209.44) -- (217.47,214.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99,198.03) -- (214.54,198.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.77,195.26) -- (211.77,200.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.29,206.54) -- (208.84,206.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.07,203.77) -- (206.07,209.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59,190.94) -- (203.14,190.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.37,188.16) -- (200.37,193.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.89,190.94) -- (197.44,190.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.67,188.16) -- (194.67,193.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19,188.10) -- (191.74,188.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.96,185.33) -- (188.96,190.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.49,176.75) -- (186.04,176.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.26,173.98) -- (183.26,179.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79,183.85) -- (180.34,183.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.56,181.07) -- (177.56,186.62);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92,230.11) rectangle (287.84,234.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92,230.11) -- (287.84,234.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92,234.04) -- (287.84,230.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,230.11) rectangle (282.14,234.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,230.11) -- (282.14,234.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22,234.04) -- (282.14,230.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52,235.79) rectangle (276.44,239.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52,235.79) -- (276.44,239.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52,239.71) -- (276.44,235.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,251.39) rectangle (270.74,255.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,251.39) -- (270.74,255.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81,255.31) -- (270.74,251.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.11,215.93) rectangle (265.04,219.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.11,215.93) -- (265.04,219.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.11,219.85) -- (265.04,215.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.41,228.69) rectangle (259.34,232.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.41,228.69) -- (259.34,232.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.41,232.62) -- (259.34,228.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.71,227.27) rectangle (253.64,231.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.71,227.27) -- (253.64,231.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.71,231.20) -- (253.64,227.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01,214.51) rectangle (247.94,218.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01,214.51) -- (247.94,218.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01,218.43) -- (247.94,214.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.31,201.74) rectangle (242.23,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.31,201.74) -- (242.23,205.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.31,205.67) -- (242.23,201.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61,208.84) rectangle (236.53,212.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61,208.84) -- (236.53,212.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61,212.76) -- (236.53,208.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91,210.25) rectangle (230.83,214.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91,210.25) -- (230.83,214.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91,214.18) -- (230.83,210.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21,215.93) rectangle (225.13,219.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21,215.93) -- (225.13,219.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21,219.85) -- (225.13,215.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51,204.58) rectangle (219.43,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51,204.58) -- (219.43,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51,208.50) -- (219.43,204.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.81,198.91) rectangle (213.73,202.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.81,198.91) -- (213.73,202.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.81,202.83) -- (213.73,198.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.10,204.58) rectangle (208.03,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.10,204.58) -- (208.03,208.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.10,208.50) -- (208.03,204.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.40,186.14) rectangle (202.33,190.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.40,186.14) -- (202.33,190.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.40,190.06) -- (202.33,186.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70,183.30) rectangle (196.63,187.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70,183.30) -- (196.63,187.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70,187.23) -- (196.63,183.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00,186.14) rectangle (190.93,190.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00,186.14) -- (190.93,190.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00,190.06) -- (190.93,186.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,200.32) rectangle (185.23,204.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,200.32) -- (185.23,204.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30,204.25) -- (185.23,200.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,170.54) rectangle (179.52,174.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,170.54) -- (179.52,174.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60,174.46) -- (179.52,170.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.15,157.32) rectangle (291.30,272.78);
\end{scope}
\begin{scope}
\path[clip] (172.15, 20.35) rectangle (291.30,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (172.15, 20.35) rectangle (291.30,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15, 36.68) --
	(291.30, 36.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15, 59.30) --
	(291.30, 59.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15, 81.92) --
	(291.30, 81.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15,104.55) --
	(291.30,104.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.15,127.17) --
	(291.30,127.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (188.96, 20.35) --
	(188.96,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (217.47, 20.35) --
	(217.47,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (245.97, 20.35) --
	(245.97,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (274.48, 20.35) --
	(274.48,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15, 25.37) --
	(291.30, 25.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15, 47.99) --
	(291.30, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15, 70.61) --
	(291.30, 70.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15, 93.24) --
	(291.30, 93.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.15,115.86) --
	(291.30,115.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.71, 20.35) --
	(174.71,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22, 20.35) --
	(203.22,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.72, 20.35) --
	(231.72,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.23, 20.35) --
	(260.23,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.73, 20.35) --
	(288.73,135.81);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,105.90) --
	(183.26, 72.42) --
	(188.96, 58.17) --
	(194.67, 43.02) --
	(200.37, 38.94) --
	(206.07, 33.74) --
	(211.77, 29.67) --
	(217.47, 30.57) --
	(223.17, 29.67) --
	(228.87, 28.76) --
	(234.57, 28.54) --
	(240.27, 26.50) --
	(245.97, 26.50) --
	(251.67, 26.05) --
	(257.38, 25.60) --
	(263.08, 26.27) --
	(268.78, 26.27) --
	(274.48, 25.60);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,130.56) --
	(183.26, 70.61) --
	(188.96, 47.99) --
	(194.67, 38.72) --
	(200.37, 34.42) --
	(206.07, 31.48) --
	(211.77, 32.84) --
	(217.47, 30.57) --
	(223.17, 27.41) --
	(228.87, 26.50) --
	(234.57, 27.18) --
	(240.27, 26.50) --
	(245.97, 27.18) --
	(251.67, 26.05) --
	(257.38, 26.73) --
	(263.08, 26.50) --
	(268.78, 25.60);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56,107.71) --
	(183.26, 66.32) --
	(188.96, 51.84) --
	(194.67, 45.28) --
	(200.37, 37.81) --
	(206.07, 36.00) --
	(211.77, 33.74) --
	(217.47, 28.76) --
	(223.17, 30.35) --
	(228.87, 30.35) --
	(234.57, 28.31) --
	(240.27, 27.63) --
	(245.97, 27.18) --
	(251.67, 25.82) --
	(257.38, 26.50) --
	(263.08, 26.73) --
	(268.78, 26.05) --
	(274.48, 25.82) --
	(280.18, 26.05);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56, 90.97) --
	(183.26, 63.60) --
	(188.96, 54.33) --
	(194.67, 43.69) --
	(200.37, 41.21) --
	(206.07, 38.04) --
	(211.77, 34.19) --
	(217.47, 32.84) --
	(223.17, 30.80) --
	(228.87, 31.03) --
	(234.57, 28.31) --
	(240.27, 29.22) --
	(245.97, 27.86) --
	(251.67, 28.76) --
	(257.38, 26.27) --
	(263.08, 26.50) --
	(268.78, 26.05) --
	(274.48, 26.05) --
	(280.18, 27.18) --
	(285.88, 26.73);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.56, 86.68) --
	(183.26, 67.67) --
	(188.96, 52.52) --
	(194.67, 46.63) --
	(200.37, 44.37) --
	(206.07, 37.59) --
	(211.77, 33.29) --
	(217.47, 32.38) --
	(223.17, 30.12) --
	(228.87, 29.44) --
	(234.57, 29.44) --
	(240.27, 28.99) --
	(245.97, 26.95) --
	(251.67, 27.41) --
	(257.38, 26.95) --
	(263.08, 26.95) --
	(268.78, 26.27) --
	(274.48, 26.95) --
	(280.18, 26.27) --
	(285.88, 26.73);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (285.88, 26.05) circle (  1.96);

\path[fill=fillColor] (274.48, 25.60) circle (  1.96);

\path[fill=fillColor] (268.78, 26.27) circle (  1.96);

\path[fill=fillColor] (263.08, 26.27) circle (  1.96);

\path[fill=fillColor] (257.38, 25.60) circle (  1.96);

\path[fill=fillColor] (251.67, 26.05) circle (  1.96);

\path[fill=fillColor] (245.97, 26.50) circle (  1.96);

\path[fill=fillColor] (240.27, 26.50) circle (  1.96);

\path[fill=fillColor] (234.57, 28.54) circle (  1.96);

\path[fill=fillColor] (228.87, 28.76) circle (  1.96);

\path[fill=fillColor] (223.17, 29.67) circle (  1.96);

\path[fill=fillColor] (217.47, 30.57) circle (  1.96);

\path[fill=fillColor] (211.77, 29.67) circle (  1.96);

\path[fill=fillColor] (206.07, 33.74) circle (  1.96);

\path[fill=fillColor] (200.37, 38.94) circle (  1.96);

\path[fill=fillColor] (194.67, 43.02) circle (  1.96);

\path[fill=fillColor] (188.96, 58.17) circle (  1.96);

\path[fill=fillColor] (183.26, 72.42) circle (  1.96);

\path[fill=fillColor] (177.56,105.90) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (285.88, 29.10) --
	(288.52, 24.52) --
	(283.24, 24.52) --
	cycle;

\path[fill=fillColor] (268.78, 28.65) --
	(271.42, 24.07) --
	(266.13, 24.07) --
	cycle;

\path[fill=fillColor] (263.08, 29.55) --
	(265.72, 24.98) --
	(260.43, 24.98) --
	cycle;

\path[fill=fillColor] (257.38, 29.78) --
	(260.02, 25.20) --
	(254.73, 25.20) --
	cycle;

\path[fill=fillColor] (251.67, 29.10) --
	(254.32, 24.52) --
	(249.03, 24.52) --
	cycle;

\path[fill=fillColor] (245.97, 30.23) --
	(248.62, 25.65) --
	(243.33, 25.65) --
	cycle;

\path[fill=fillColor] (240.27, 29.55) --
	(242.92, 24.98) --
	(237.63, 24.98) --
	cycle;

\path[fill=fillColor] (234.57, 30.23) --
	(237.21, 25.65) --
	(231.93, 25.65) --
	cycle;

\path[fill=fillColor] (228.87, 29.55) --
	(231.51, 24.98) --
	(226.23, 24.98) --
	cycle;

\path[fill=fillColor] (223.17, 30.46) --
	(225.81, 25.88) --
	(220.53, 25.88) --
	cycle;

\path[fill=fillColor] (217.47, 33.62) --
	(220.11, 29.05) --
	(214.83, 29.05) --
	cycle;

\path[fill=fillColor] (211.77, 35.89) --
	(214.41, 31.31) --
	(209.13, 31.31) --
	cycle;

\path[fill=fillColor] (206.07, 34.53) --
	(208.71, 29.95) --
	(203.42, 29.95) --
	cycle;

\path[fill=fillColor] (200.37, 37.47) --
	(203.01, 32.89) --
	(197.72, 32.89) --
	cycle;

\path[fill=fillColor] (194.67, 41.77) --
	(197.31, 37.19) --
	(192.02, 37.19) --
	cycle;

\path[fill=fillColor] (188.96, 51.04) --
	(191.61, 46.47) --
	(186.32, 46.47) --
	cycle;

\path[fill=fillColor] (183.26, 73.67) --
	(185.91, 69.09) --
	(180.62, 69.09) --
	cycle;

\path[fill=fillColor] (177.56,133.61) --
	(180.21,129.04) --
	(174.92,129.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (278.22, 24.09) --
	(282.14, 24.09) --
	(282.14, 28.01) --
	(278.22, 28.01) --
	cycle;

\path[fill=fillColor] (272.52, 23.86) --
	(276.44, 23.86) --
	(276.44, 27.78) --
	(272.52, 27.78) --
	cycle;

\path[fill=fillColor] (266.81, 24.09) --
	(270.74, 24.09) --
	(270.74, 28.01) --
	(266.81, 28.01) --
	cycle;

\path[fill=fillColor] (261.11, 24.77) --
	(265.04, 24.77) --
	(265.04, 28.69) --
	(261.11, 28.69) --
	cycle;

\path[fill=fillColor] (255.41, 24.54) --
	(259.34, 24.54) --
	(259.34, 28.46) --
	(255.41, 28.46) --
	cycle;

\path[fill=fillColor] (249.71, 23.86) --
	(253.64, 23.86) --
	(253.64, 27.78) --
	(249.71, 27.78) --
	cycle;

\path[fill=fillColor] (244.01, 25.22) --
	(247.94, 25.22) --
	(247.94, 29.14) --
	(244.01, 29.14) --
	cycle;

\path[fill=fillColor] (238.31, 25.67) --
	(242.23, 25.67) --
	(242.23, 29.59) --
	(238.31, 29.59) --
	cycle;

\path[fill=fillColor] (232.61, 26.35) --
	(236.53, 26.35) --
	(236.53, 30.27) --
	(232.61, 30.27) --
	cycle;

\path[fill=fillColor] (226.91, 28.38) --
	(230.83, 28.38) --
	(230.83, 32.31) --
	(226.91, 32.31) --
	cycle;

\path[fill=fillColor] (221.21, 28.38) --
	(225.13, 28.38) --
	(225.13, 32.31) --
	(221.21, 32.31) --
	cycle;

\path[fill=fillColor] (215.51, 26.80) --
	(219.43, 26.80) --
	(219.43, 30.73) --
	(215.51, 30.73) --
	cycle;

\path[fill=fillColor] (209.81, 31.78) --
	(213.73, 31.78) --
	(213.73, 35.70) --
	(209.81, 35.70) --
	cycle;

\path[fill=fillColor] (204.10, 34.04) --
	(208.03, 34.04) --
	(208.03, 37.96) --
	(204.10, 37.96) --
	cycle;

\path[fill=fillColor] (198.40, 35.85) --
	(202.33, 35.85) --
	(202.33, 39.77) --
	(198.40, 39.77) --
	cycle;

\path[fill=fillColor] (192.70, 43.32) --
	(196.63, 43.32) --
	(196.63, 47.24) --
	(192.70, 47.24) --
	cycle;

\path[fill=fillColor] (187.00, 49.88) --
	(190.93, 49.88) --
	(190.93, 53.80) --
	(187.00, 53.80) --
	cycle;

\path[fill=fillColor] (181.30, 64.35) --
	(185.23, 64.35) --
	(185.23, 68.28) --
	(181.30, 68.28) --
	cycle;

\path[fill=fillColor] (175.60,105.75) --
	(179.52,105.75) --
	(179.52,109.68) --
	(175.60,109.68) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.10, 26.73) -- (288.65, 26.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (285.88, 23.95) -- (285.88, 29.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.40, 27.18) -- (282.95, 27.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.18, 24.40) -- (280.18, 29.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.70, 26.05) -- (277.25, 26.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (274.48, 23.27) -- (274.48, 28.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.00, 26.05) -- (271.55, 26.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.78, 23.27) -- (268.78, 28.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (260.30, 26.50) -- (265.85, 26.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.08, 23.73) -- (263.08, 29.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.60, 26.27) -- (260.15, 26.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (257.38, 23.50) -- (257.38, 29.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (248.90, 28.76) -- (254.45, 28.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.67, 25.99) -- (251.67, 31.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.20, 27.86) -- (248.75, 27.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (245.97, 25.08) -- (245.97, 30.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (237.50, 29.22) -- (243.05, 29.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.27, 26.44) -- (240.27, 31.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.80, 28.31) -- (237.35, 28.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.57, 25.54) -- (234.57, 31.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.10, 31.03) -- (231.65, 31.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.87, 28.25) -- (228.87, 33.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (220.39, 30.80) -- (225.94, 30.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.17, 28.02) -- (223.17, 33.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.69, 32.84) -- (220.24, 32.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (217.47, 30.06) -- (217.47, 35.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (208.99, 34.19) -- (214.54, 34.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (211.77, 31.42) -- (211.77, 36.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.29, 38.04) -- (208.84, 38.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.07, 35.26) -- (206.07, 40.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (197.59, 41.21) -- (203.14, 41.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (200.37, 38.43) -- (200.37, 43.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (191.89, 43.69) -- (197.44, 43.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (194.67, 40.92) -- (194.67, 46.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (186.19, 54.33) -- (191.74, 54.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (188.96, 51.55) -- (188.96, 57.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.49, 63.60) -- (186.04, 63.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.26, 60.83) -- (183.26, 66.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (174.79, 90.97) -- (180.34, 90.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.56, 88.20) -- (177.56, 93.75);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92, 24.77) rectangle (287.84, 28.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92, 24.77) -- (287.84, 28.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.92, 28.69) -- (287.84, 24.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22, 24.31) rectangle (282.14, 28.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22, 24.31) -- (282.14, 28.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.22, 28.24) -- (282.14, 24.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52, 24.99) rectangle (276.44, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52, 24.99) -- (276.44, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.52, 28.92) -- (276.44, 24.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 24.31) rectangle (270.74, 28.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 24.31) -- (270.74, 28.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.81, 28.24) -- (270.74, 24.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.11, 24.99) rectangle (265.04, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.11, 24.99) -- (265.04, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.11, 28.92) -- (265.04, 24.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.41, 24.99) rectangle (259.34, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.41, 24.99) -- (259.34, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.41, 28.92) -- (259.34, 24.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.71, 25.44) rectangle (253.64, 29.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.71, 25.44) -- (253.64, 29.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.71, 29.37) -- (253.64, 25.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01, 24.99) rectangle (247.94, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01, 24.99) -- (247.94, 28.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.01, 28.92) -- (247.94, 24.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.31, 27.03) rectangle (242.23, 30.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.31, 27.03) -- (242.23, 30.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.31, 30.95) -- (242.23, 27.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61, 27.48) rectangle (236.53, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61, 27.48) -- (236.53, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.61, 31.40) -- (236.53, 27.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91, 27.48) rectangle (230.83, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91, 27.48) -- (230.83, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.91, 31.40) -- (230.83, 27.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21, 28.16) rectangle (225.13, 32.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21, 28.16) -- (225.13, 32.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.21, 32.08) -- (225.13, 28.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51, 30.42) rectangle (219.43, 34.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51, 30.42) -- (219.43, 34.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.51, 34.34) -- (219.43, 30.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.81, 31.33) rectangle (213.73, 35.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.81, 31.33) -- (213.73, 35.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (209.81, 35.25) -- (213.73, 31.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.10, 35.62) rectangle (208.03, 39.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.10, 35.62) -- (208.03, 39.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.10, 39.55) -- (208.03, 35.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.40, 42.41) rectangle (202.33, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.40, 42.41) -- (202.33, 46.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.40, 46.33) -- (202.33, 42.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70, 44.67) rectangle (196.63, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70, 44.67) -- (196.63, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (192.70, 48.60) -- (196.63, 44.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00, 50.55) rectangle (190.93, 54.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00, 50.55) -- (190.93, 54.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.00, 54.48) -- (190.93, 50.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30, 65.71) rectangle (185.23, 69.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30, 65.71) -- (185.23, 69.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.30, 69.63) -- (185.23, 65.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60, 84.71) rectangle (179.52, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60, 84.71) -- (179.52, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.60, 88.64) -- (179.52, 84.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (172.15, 20.35) rectangle (291.30,135.81);
\end{scope}
\begin{scope}
\path[clip] (314.19,157.32) rectangle (433.34,272.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.19,157.32) rectangle (433.34,272.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19,173.47) --
	(433.34,173.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19,202.15) --
	(433.34,202.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19,230.83) --
	(433.34,230.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19,259.51) --
	(433.34,259.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.00,157.32) --
	(331.00,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.51,157.32) --
	(359.51,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.01,157.32) --
	(388.01,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.52,157.32) --
	(416.52,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,159.13) --
	(433.34,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,187.81) --
	(433.34,187.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,216.49) --
	(433.34,216.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,245.17) --
	(433.34,245.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.75,157.32) --
	(316.75,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.26,157.32) --
	(345.26,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.76,157.32) --
	(373.76,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.27,157.32) --
	(402.27,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.77,157.32) --
	(430.77,272.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,267.54) --
	(325.30,237.14) --
	(331.00,211.90) --
	(336.71,204.44) --
	(342.41,198.71) --
	(348.11,202.15) --
	(353.81,187.23) --
	(359.51,187.23) --
	(365.21,177.48) --
	(370.91,182.65) --
	(376.61,180.92) --
	(382.31,173.47) --
	(388.01,172.32) --
	(393.71,169.45) --
	(399.42,169.45) --
	(405.12,172.32) --
	(410.82,167.73) --
	(416.52,166.01) --
	(422.22,165.44) --
	(427.92,162.57);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,256.64) --
	(325.30,231.97) --
	(331.00,208.46) --
	(336.71,208.46) --
	(342.41,196.41) --
	(348.11,190.68) --
	(353.81,198.13) --
	(359.51,187.81) --
	(365.21,183.22) --
	(370.91,181.50) --
	(376.61,174.62) --
	(382.31,180.35) --
	(388.01,178.06) --
	(393.71,170.60) --
	(399.42,174.62) --
	(405.12,170.60) --
	(410.82,169.45) --
	(416.52,164.29) --
	(422.22,167.73) --
	(427.92,162.57);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,223.37) --
	(325.30,204.44) --
	(331.00,204.44) --
	(336.71,203.87) --
	(342.41,199.85) --
	(348.11,198.71) --
	(353.81,191.25) --
	(359.51,195.84) --
	(365.21,193.54) --
	(370.91,182.07) --
	(376.61,182.65) --
	(382.31,179.20) --
	(388.01,179.78) --
	(393.71,175.19) --
	(399.42,179.78) --
	(405.12,176.91) --
	(410.82,172.89) --
	(416.52,169.45) --
	(422.22,174.62) --
	(427.92,168.31);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,194.69) --
	(325.30,207.31) --
	(331.00,194.69) --
	(336.71,193.54) --
	(342.41,192.97) --
	(348.11,187.23) --
	(353.81,188.38) --
	(359.51,190.68) --
	(365.21,193.54) --
	(370.91,183.22) --
	(376.61,186.66) --
	(382.31,186.09) --
	(388.01,196.98) --
	(393.71,179.78) --
	(399.42,187.81) --
	(405.12,184.94) --
	(410.82,175.19) --
	(416.52,175.19) --
	(422.22,184.94) --
	(427.92,172.32);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,195.84) --
	(325.30,202.72) --
	(331.00,195.84) --
	(336.71,194.69) --
	(342.41,193.54) --
	(348.11,193.54) --
	(353.81,186.66) --
	(359.51,192.97) --
	(365.21,187.81) --
	(370.91,188.95) --
	(376.61,186.09) --
	(382.31,194.12) --
	(388.01,182.07) --
	(393.71,176.91) --
	(399.42,180.35) --
	(405.12,180.92) --
	(410.82,184.94) --
	(416.52,180.92) --
	(422.22,180.35) --
	(427.92,176.91);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (427.92,162.57) circle (  1.96);

\path[fill=fillColor] (422.22,165.44) circle (  1.96);

\path[fill=fillColor] (416.52,166.01) circle (  1.96);

\path[fill=fillColor] (410.82,167.73) circle (  1.96);

\path[fill=fillColor] (405.12,172.32) circle (  1.96);

\path[fill=fillColor] (399.42,169.45) circle (  1.96);

\path[fill=fillColor] (393.71,169.45) circle (  1.96);

\path[fill=fillColor] (388.01,172.32) circle (  1.96);

\path[fill=fillColor] (382.31,173.47) circle (  1.96);

\path[fill=fillColor] (376.61,180.92) circle (  1.96);

\path[fill=fillColor] (370.91,182.65) circle (  1.96);

\path[fill=fillColor] (365.21,177.48) circle (  1.96);

\path[fill=fillColor] (359.51,187.23) circle (  1.96);

\path[fill=fillColor] (353.81,187.23) circle (  1.96);

\path[fill=fillColor] (348.11,202.15) circle (  1.96);

\path[fill=fillColor] (342.41,198.71) circle (  1.96);

\path[fill=fillColor] (336.71,204.44) circle (  1.96);

\path[fill=fillColor] (331.00,211.90) circle (  1.96);

\path[fill=fillColor] (325.30,237.14) circle (  1.96);

\path[fill=fillColor] (319.60,267.54) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (427.92,165.62) --
	(430.56,161.04) --
	(425.28,161.04) --
	cycle;

\path[fill=fillColor] (422.22,170.78) --
	(424.86,166.21) --
	(419.58,166.21) --
	cycle;

\path[fill=fillColor] (416.52,167.34) --
	(419.16,162.77) --
	(413.88,162.77) --
	cycle;

\path[fill=fillColor] (410.82,172.50) --
	(413.46,167.93) --
	(408.17,167.93) --
	cycle;

\path[fill=fillColor] (405.12,173.65) --
	(407.76,169.07) --
	(402.47,169.07) --
	cycle;

\path[fill=fillColor] (399.42,177.67) --
	(402.06,173.09) --
	(396.77,173.09) --
	cycle;

\path[fill=fillColor] (393.71,173.65) --
	(396.36,169.07) --
	(391.07,169.07) --
	cycle;

\path[fill=fillColor] (388.01,181.11) --
	(390.66,176.53) --
	(385.37,176.53) --
	cycle;

\path[fill=fillColor] (382.31,183.40) --
	(384.96,178.83) --
	(379.67,178.83) --
	cycle;

\path[fill=fillColor] (376.61,177.67) --
	(379.25,173.09) --
	(373.97,173.09) --
	cycle;

\path[fill=fillColor] (370.91,184.55) --
	(373.55,179.97) --
	(368.27,179.97) --
	cycle;

\path[fill=fillColor] (365.21,186.27) --
	(367.85,181.69) --
	(362.57,181.69) --
	cycle;

\path[fill=fillColor] (359.51,190.86) --
	(362.15,186.28) --
	(356.87,186.28) --
	cycle;

\path[fill=fillColor] (353.81,201.18) --
	(356.45,196.61) --
	(351.17,196.61) --
	cycle;

\path[fill=fillColor] (348.11,193.73) --
	(350.75,189.15) --
	(345.46,189.15) --
	cycle;

\path[fill=fillColor] (342.41,199.46) --
	(345.05,194.89) --
	(339.76,194.89) --
	cycle;

\path[fill=fillColor] (336.71,211.51) --
	(339.35,206.93) --
	(334.06,206.93) --
	cycle;

\path[fill=fillColor] (331.00,211.51) --
	(333.65,206.93) --
	(328.36,206.93) --
	cycle;

\path[fill=fillColor] (325.30,235.02) --
	(327.95,230.45) --
	(322.66,230.45) --
	cycle;

\path[fill=fillColor] (319.60,259.69) --
	(322.25,255.11) --
	(316.96,255.11) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (425.96,166.34) --
	(429.88,166.34) --
	(429.88,170.27) --
	(425.96,170.27) --
	cycle;

\path[fill=fillColor] (420.26,172.65) --
	(424.18,172.65) --
	(424.18,176.58) --
	(420.26,176.58) --
	cycle;

\path[fill=fillColor] (414.56,167.49) --
	(418.48,167.49) --
	(418.48,171.42) --
	(414.56,171.42) --
	cycle;

\path[fill=fillColor] (408.85,170.93) --
	(412.78,170.93) --
	(412.78,174.86) --
	(408.85,174.86) --
	cycle;

\path[fill=fillColor] (403.15,174.95) --
	(407.08,174.95) --
	(407.08,178.87) --
	(403.15,178.87) --
	cycle;

\path[fill=fillColor] (397.45,177.82) --
	(401.38,177.82) --
	(401.38,181.74) --
	(397.45,181.74) --
	cycle;

\path[fill=fillColor] (391.75,173.23) --
	(395.68,173.23) --
	(395.68,177.15) --
	(391.75,177.15) --
	cycle;

\path[fill=fillColor] (386.05,177.82) --
	(389.98,177.82) --
	(389.98,181.74) --
	(386.05,181.74) --
	cycle;

\path[fill=fillColor] (380.35,177.24) --
	(384.27,177.24) --
	(384.27,181.17) --
	(380.35,181.17) --
	cycle;

\path[fill=fillColor] (374.65,180.68) --
	(378.57,180.68) --
	(378.57,184.61) --
	(374.65,184.61) --
	cycle;

\path[fill=fillColor] (368.95,180.11) --
	(372.87,180.11) --
	(372.87,184.03) --
	(368.95,184.03) --
	cycle;

\path[fill=fillColor] (363.25,191.58) --
	(367.17,191.58) --
	(367.17,195.51) --
	(363.25,195.51) --
	cycle;

\path[fill=fillColor] (357.55,193.88) --
	(361.47,193.88) --
	(361.47,197.80) --
	(357.55,197.80) --
	cycle;

\path[fill=fillColor] (351.85,189.29) --
	(355.77,189.29) --
	(355.77,193.21) --
	(351.85,193.21) --
	cycle;

\path[fill=fillColor] (346.14,196.74) --
	(350.07,196.74) --
	(350.07,200.67) --
	(346.14,200.67) --
	cycle;

\path[fill=fillColor] (340.44,197.89) --
	(344.37,197.89) --
	(344.37,201.81) --
	(340.44,201.81) --
	cycle;

\path[fill=fillColor] (334.74,201.91) --
	(338.67,201.91) --
	(338.67,205.83) --
	(334.74,205.83) --
	cycle;

\path[fill=fillColor] (329.04,202.48) --
	(332.97,202.48) --
	(332.97,206.40) --
	(329.04,206.40) --
	cycle;

\path[fill=fillColor] (323.34,202.48) --
	(327.27,202.48) --
	(327.27,206.40) --
	(323.34,206.40) --
	cycle;

\path[fill=fillColor] (317.64,221.41) --
	(321.56,221.41) --
	(321.56,225.33) --
	(317.64,225.33) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.14,172.32) -- (430.69,172.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.92,169.55) -- (427.92,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.44,184.94) -- (424.99,184.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.22,182.16) -- (422.22,187.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.74,175.19) -- (419.29,175.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.52,172.41) -- (416.52,177.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04,175.19) -- (413.59,175.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.82,172.41) -- (410.82,177.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.34,184.94) -- (407.89,184.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.12,182.16) -- (405.12,187.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.64,187.81) -- (402.19,187.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.42,185.03) -- (399.42,190.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (390.94,179.78) -- (396.49,179.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (393.71,177.00) -- (393.71,182.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.24,196.98) -- (390.79,196.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.01,194.21) -- (388.01,199.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (379.54,186.09) -- (385.09,186.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.31,183.31) -- (382.31,188.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.84,186.66) -- (379.39,186.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.61,183.89) -- (376.61,189.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.14,183.22) -- (373.69,183.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (370.91,180.44) -- (370.91,185.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (362.43,193.54) -- (367.98,193.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.21,190.77) -- (365.21,196.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (356.73,190.68) -- (362.28,190.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (359.51,187.90) -- (359.51,193.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.03,188.38) -- (356.58,188.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.81,185.61) -- (353.81,191.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (345.33,187.23) -- (350.88,187.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.11,184.46) -- (348.11,190.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.63,192.97) -- (345.18,192.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.41,190.19) -- (342.41,195.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.93,193.54) -- (339.48,193.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.71,190.77) -- (336.71,196.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.23,194.69) -- (333.78,194.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.00,191.92) -- (331.00,197.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.53,207.31) -- (328.08,207.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.30,204.53) -- (325.30,210.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.83,194.69) -- (322.38,194.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.60,191.92) -- (319.60,197.47);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.96,174.95) rectangle (429.88,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.96,174.95) -- (429.88,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.96,178.87) -- (429.88,174.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,178.39) rectangle (424.18,182.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,178.39) -- (424.18,182.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (420.26,182.31) -- (424.18,178.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.56,178.96) rectangle (418.48,182.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.56,178.96) -- (418.48,182.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (414.56,182.89) -- (418.48,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.85,182.98) rectangle (412.78,186.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.85,182.98) -- (412.78,186.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.85,186.90) -- (412.78,182.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.15,178.96) rectangle (407.08,182.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.15,178.96) -- (407.08,182.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.15,182.89) -- (407.08,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,178.39) rectangle (401.38,182.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,178.39) -- (401.38,182.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (397.45,182.31) -- (401.38,178.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.75,174.95) rectangle (395.68,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.75,174.95) -- (395.68,178.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.75,178.87) -- (395.68,174.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,180.11) rectangle (389.98,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,180.11) -- (389.98,184.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05,184.03) -- (389.98,180.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.35,192.15) rectangle (384.27,196.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.35,192.15) -- (384.27,196.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.35,196.08) -- (384.27,192.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,184.12) rectangle (378.57,188.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,184.12) -- (378.57,188.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.65,188.05) -- (378.57,184.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.95,186.99) rectangle (372.87,190.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.95,186.99) -- (372.87,190.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.95,190.92) -- (372.87,186.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.25,185.85) rectangle (367.17,189.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.25,185.85) -- (367.17,189.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.25,189.77) -- (367.17,185.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.55,191.01) rectangle (361.47,194.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.55,191.01) -- (361.47,194.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.55,194.93) -- (361.47,191.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.85,184.70) rectangle (355.77,188.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.85,184.70) -- (355.77,188.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.85,188.62) -- (355.77,184.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.14,191.58) rectangle (350.07,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.14,191.58) -- (350.07,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.14,195.51) -- (350.07,191.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,191.58) rectangle (344.37,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,191.58) -- (344.37,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.44,195.51) -- (344.37,191.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,192.73) rectangle (338.67,196.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,192.73) -- (338.67,196.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74,196.65) -- (338.67,192.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,193.88) rectangle (332.97,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,193.88) -- (332.97,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04,197.80) -- (332.97,193.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.34,200.76) rectangle (327.27,204.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.34,200.76) -- (327.27,204.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.34,204.68) -- (327.27,200.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.64,193.88) rectangle (321.56,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.64,193.88) -- (321.56,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.64,197.80) -- (321.56,193.88);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (314.19,157.32) rectangle (433.34,272.78);
\end{scope}
\begin{scope}
\path[clip] (314.19, 20.35) rectangle (433.34,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (314.19, 20.35) rectangle (433.34,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19, 39.37) --
	(433.34, 39.37);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19, 67.14) --
	(433.34, 67.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19, 94.91) --
	(433.34, 94.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (314.19,122.68) --
	(433.34,122.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (331.00, 20.35) --
	(331.00,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (359.51, 20.35) --
	(359.51,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.01, 20.35) --
	(388.01,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.52, 20.35) --
	(416.52,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19, 25.49) --
	(433.34, 25.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19, 53.25) --
	(433.34, 53.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19, 81.02) --
	(433.34, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.19,108.79) --
	(433.34,108.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.75, 20.35) --
	(316.75,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.26, 20.35) --
	(345.26,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.76, 20.35) --
	(373.76,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.27, 20.35) --
	(402.27,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.77, 20.35) --
	(430.77,135.81);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,115.12) --
	(325.30, 40.15) --
	(331.00, 30.59) --
	(336.71, 26.04) --
	(342.41, 25.71) --
	(348.11, 25.60) --
	(353.81, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.21, 25.60) --
	(370.91, 25.60) --
	(376.61, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.42, 25.60) --
	(405.12, 25.60) --
	(410.82, 25.60);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,130.56) --
	(325.30, 30.15) --
	(331.00, 25.82) --
	(336.71, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.71, 25.71) --
	(399.42, 25.60) --
	(405.12, 25.60) --
	(410.82, 25.60);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,129.90) --
	(325.30, 30.48) --
	(331.00, 26.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.41, 25.71) --
	(348.11, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.12, 25.60) --
	(410.82, 25.60) --
	(416.52, 25.60) --
	(422.22, 25.60) --
	(427.92, 25.71);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,128.01) --
	(325.30, 31.82) --
	(331.00, 26.71) --
	(336.71, 25.60) --
	(342.41, 25.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.42, 25.71) --
	(405.12, 25.60) --
	(410.82, 25.60);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.60,125.79) --
	(325.30, 33.93) --
	(331.00, 26.82) --
	(336.71, 25.60);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (410.82, 25.60) circle (  1.96);

\path[fill=fillColor] (405.12, 25.60) circle (  1.96);

\path[fill=fillColor] (399.42, 25.60) circle (  1.96);

\path[fill=fillColor] (376.61, 25.60) circle (  1.96);

\path[fill=fillColor] (370.91, 25.60) circle (  1.96);

\path[fill=fillColor] (365.21, 25.60) circle (  1.96);

\path[fill=fillColor] (353.81, 25.60) circle (  1.96);

\path[fill=fillColor] (348.11, 25.60) circle (  1.96);

\path[fill=fillColor] (342.41, 25.71) circle (  1.96);

\path[fill=fillColor] (336.71, 26.04) circle (  1.96);

\path[fill=fillColor] (331.00, 30.59) circle (  1.96);

\path[fill=fillColor] (325.30, 40.15) circle (  1.96);

\path[fill=fillColor] (319.60,115.12) circle (  1.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (422.22, 28.65) --
	(424.86, 24.07) --
	(419.58, 24.07) --
	cycle;

\path[fill=fillColor] (410.82, 28.65) --
	(413.46, 24.07) --
	(408.17, 24.07) --
	cycle;

\path[fill=fillColor] (405.12, 28.65) --
	(407.76, 24.07) --
	(402.47, 24.07) --
	cycle;

\path[fill=fillColor] (399.42, 28.65) --
	(402.06, 24.07) --
	(396.77, 24.07) --
	cycle;

\path[fill=fillColor] (393.71, 28.76) --
	(396.36, 24.18) --
	(391.07, 24.18) --
	cycle;

\path[fill=fillColor] (382.31, 28.65) --
	(384.96, 24.07) --
	(379.67, 24.07) --
	cycle;

\path[fill=fillColor] (370.91, 28.65) --
	(373.55, 24.07) --
	(368.27, 24.07) --
	cycle;

\path[fill=fillColor] (336.71, 28.65) --
	(339.35, 24.07) --
	(334.06, 24.07) --
	cycle;

\path[fill=fillColor] (331.00, 28.87) --
	(333.65, 24.29) --
	(328.36, 24.29) --
	cycle;

\path[fill=fillColor] (325.30, 33.20) --
	(327.95, 28.62) --
	(322.66, 28.62) --
	cycle;

\path[fill=fillColor] (319.60,133.61) --
	(322.25,129.04) --
	(316.96,129.04) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (425.96, 23.75) --
	(429.88, 23.75) --
	(429.88, 27.67) --
	(425.96, 27.67) --
	cycle;

\path[fill=fillColor] (420.26, 23.63) --
	(424.18, 23.63) --
	(424.18, 27.56) --
	(420.26, 27.56) --
	cycle;

\path[fill=fillColor] (414.56, 23.63) --
	(418.48, 23.63) --
	(418.48, 27.56) --
	(414.56, 27.56) --
	cycle;

\path[fill=fillColor] (408.85, 23.63) --
	(412.78, 23.63) --
	(412.78, 27.56) --
	(408.85, 27.56) --
	cycle;

\path[fill=fillColor] (403.15, 23.63) --
	(407.08, 23.63) --
	(407.08, 27.56) --
	(403.15, 27.56) --
	cycle;

\path[fill=fillColor] (363.25, 23.63) --
	(367.17, 23.63) --
	(367.17, 27.56) --
	(363.25, 27.56) --
	cycle;

\path[fill=fillColor] (346.14, 23.63) --
	(350.07, 23.63) --
	(350.07, 27.56) --
	(346.14, 27.56) --
	cycle;

\path[fill=fillColor] (340.44, 23.75) --
	(344.37, 23.75) --
	(344.37, 27.67) --
	(340.44, 27.67) --
	cycle;

\path[fill=fillColor] (329.04, 24.08) --
	(332.97, 24.08) --
	(332.97, 28.00) --
	(329.04, 28.00) --
	cycle;

\path[fill=fillColor] (323.34, 28.52) --
	(327.27, 28.52) --
	(327.27, 32.45) --
	(323.34, 32.45) --
	cycle;

\path[fill=fillColor] (317.64,127.93) --
	(321.56,127.93) --
	(321.56,131.86) --
	(317.64,131.86) --
	cycle;
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.14, 25.60) -- (430.69, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.92, 22.82) -- (427.92, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.04, 25.60) -- (413.59, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (410.82, 22.82) -- (410.82, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.34, 25.60) -- (407.89, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.12, 22.82) -- (405.12, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.64, 25.71) -- (402.19, 25.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.42, 22.93) -- (399.42, 28.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (373.84, 25.60) -- (379.39, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (376.61, 22.82) -- (376.61, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.03, 25.60) -- (356.58, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (353.81, 22.82) -- (353.81, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.63, 25.60) -- (345.18, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.41, 22.82) -- (342.41, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (333.93, 25.60) -- (339.48, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (336.71, 22.82) -- (336.71, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (328.23, 26.71) -- (333.78, 26.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (331.00, 23.93) -- (331.00, 29.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.53, 31.82) -- (328.08, 31.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.30, 29.04) -- (325.30, 34.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (316.83,128.01) -- (322.38,128.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (319.60,125.23) -- (319.60,130.78);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.96, 23.86) rectangle (429.88, 27.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.96, 23.86) -- (429.88, 27.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.96, 27.78) -- (429.88, 23.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.15, 23.75) rectangle (407.08, 27.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.15, 23.75) -- (407.08, 27.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (403.15, 27.67) -- (407.08, 23.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05, 23.63) rectangle (389.98, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05, 23.63) -- (389.98, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.05, 27.56) -- (389.98, 23.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.95, 23.63) rectangle (372.87, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.95, 23.63) -- (372.87, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.95, 27.56) -- (372.87, 23.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.85, 23.63) rectangle (355.77, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.85, 23.63) -- (355.77, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.85, 27.56) -- (355.77, 23.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 23.63) rectangle (338.67, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 23.63) -- (338.67, 27.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.74, 27.56) -- (338.67, 23.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04, 24.86) rectangle (332.97, 28.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04, 24.86) -- (332.97, 28.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.04, 28.78) -- (332.97, 24.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.34, 31.96) rectangle (327.27, 35.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.34, 31.96) -- (327.27, 35.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.34, 35.89) -- (327.27, 31.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.64,123.82) rectangle (321.56,127.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.64,123.82) -- (321.56,127.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.64,127.75) -- (321.56,123.82);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (314.19, 20.35) rectangle (433.34,135.81);
\end{scope}
\begin{scope}
\path[clip] ( 26.61,135.81) rectangle (145.76,151.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 73.61,142.25) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 79.09,142.25) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.31,142.25) {1.15};
\end{scope}
\begin{scope}
\path[clip] (172.15,135.81) rectangle (291.30,151.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (220.90,142.25) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (226.38,142.25) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.60,142.25) {1.2};
\end{scope}
\begin{scope}
\path[clip] (314.19,135.81) rectangle (433.34,151.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (362.94,142.25) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (368.42,142.25) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.64,142.25) {1.5};
\end{scope}
\begin{scope}
\path[clip] ( 26.61,272.78) rectangle (145.76,288.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.08,279.22) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.56,279.22) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.78,279.22) {1};
\end{scope}
\begin{scope}
\path[clip] (172.15,272.78) rectangle (291.30,288.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.15,279.22) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.63,279.22) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.85,279.22) {1.05};
\end{scope}
\begin{scope}
\path[clip] (314.19,272.78) rectangle (433.34,288.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (362.94,279.22) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (368.42,279.22) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (375.64,279.22) {1.1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 29.17, 17.60) --
	( 29.17, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 17.60) --
	( 57.68, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.18, 17.60) --
	( 86.18, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.69, 17.60) --
	(114.69, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.19, 17.60) --
	(143.19, 20.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 29.17, 10.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 57.68, 10.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.18, 10.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (114.69, 10.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (143.19, 10.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.71, 17.60) --
	(174.71, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22, 17.60) --
	(203.22, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.72, 17.60) --
	(231.72, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.23, 17.60) --
	(260.23, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (288.73, 17.60) --
	(288.73, 20.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (174.71, 10.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (203.22, 10.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.72, 10.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (260.23, 10.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (288.73, 10.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.75, 17.60) --
	(316.75, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.26, 17.60) --
	(345.26, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.76, 17.60) --
	(373.76, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.27, 17.60) --
	(402.27, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.77, 17.60) --
	(430.77, 20.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (316.75, 10.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (345.26, 10.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (373.76, 10.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.27, 10.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (430.77, 10.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24,156.72) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24,185.40) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24,214.08) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24,242.76) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44,159.13) --
	(314.19,159.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44,187.81) --
	(314.19,187.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44,216.49) --
	(314.19,216.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44,245.17) --
	(314.19,245.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24, 23.07) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24, 50.84) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24, 78.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (309.24,106.38) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44, 25.49) --
	(314.19, 25.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44, 53.25) --
	(314.19, 53.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44, 81.02) --
	(314.19, 81.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.44,108.79) --
	(314.19,108.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20,174.34) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20,209.81) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20,245.27) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,176.75) --
	(172.15,176.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,212.22) --
	(172.15,212.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,247.68) --
	(172.15,247.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20, 22.96) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20, 45.58) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20, 68.20) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20, 90.82) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (167.20,113.45) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 25.37) --
	(172.15, 25.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 47.99) --
	(172.15, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 70.61) --
	(172.15, 70.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40, 93.24) --
	(172.15, 93.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.40,115.86) --
	(172.15,115.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66,159.02) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66,187.54) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66,216.06) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66,244.59) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86,161.43) --
	( 26.61,161.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86,189.95) --
	( 26.61,189.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86,218.48) --
	( 26.61,218.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86,247.00) --
	( 26.61,247.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66, 22.81) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66, 60.04) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 21.66, 97.26) {0.2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 25.22) --
	( 26.61, 25.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 62.45) --
	( 26.61, 62.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 23.86, 99.67) --
	( 26.61, 99.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (229.97,  1.65) {p-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.11,146.57) {Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (398.27, 70.71) rectangle (431.80,134.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (403.77,123.07) {slack};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.77,110.35) rectangle (412.30,118.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.62,114.62) -- (411.45,114.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (408.03,114.62) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.77,101.82) rectangle (412.30,110.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.62,106.08) -- (411.45,106.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (408.03,109.14) --
	(410.68,104.56) --
	(405.39,104.56) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.77, 93.28) rectangle (412.30,101.82);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.62, 97.55) -- (411.45, 97.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (406.07, 95.59) --
	(410.00, 95.59) --
	(410.00, 99.51) --
	(406.07, 99.51) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.77, 84.74) rectangle (412.30, 93.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.62, 89.01) -- (411.45, 89.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.26, 89.01) -- (410.81, 89.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.03, 86.24) -- (408.03, 91.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (403.77, 76.21) rectangle (412.30, 84.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (404.62, 80.48) -- (411.45, 80.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,127,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.07, 78.51) rectangle (410.00, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.07, 78.51) -- (410.00, 82.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (406.07, 82.44) -- (410.00, 78.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (415.80,112.21) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (415.80,103.67) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (415.80, 95.14) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (415.80, 86.60) {10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (415.80, 78.07) {100};
\end{scope}
\end{tikzpicture}


==> figures/sim2b_results.tex <==
% Created by tikzDevice version 0.12.3.1 on 2021-07-20 15:20:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,289.08);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (433.62,289.08);
\end{scope}
\begin{scope}
\path[clip] ( 30.11,157.32) rectangle (148.09,272.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.11,157.32) rectangle (148.09,272.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11,172.25) --
	(148.09,172.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11,202.14) --
	(148.09,202.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11,232.03) --
	(148.09,232.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11,261.92) --
	(148.09,261.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.76,157.32) --
	( 46.76,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.99,157.32) --
	( 74.99,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.21,157.32) --
	(103.21,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.44,157.32) --
	(131.44,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,187.20) --
	(148.09,187.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,217.08) --
	(148.09,217.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,246.97) --
	(148.09,246.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.65,157.32) --
	( 32.65,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.87,157.32) --
	( 60.87,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10,157.32) --
	( 89.10,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32,157.32) --
	(117.32,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55,157.32) --
	(145.55,272.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,162.57) --
	( 41.11,169.74) --
	( 46.76,176.44) --
	( 52.40,181.22) --
	( 58.05,192.94) --
	( 63.70,198.91) --
	( 69.34,201.30) --
	( 74.99,200.35) --
	( 80.63,215.17) --
	( 86.28,218.28) --
	( 91.92,222.58) --
	( 97.57,223.06) --
	(103.21,229.04) --
	(108.86,237.41) --
	(114.50,240.52) --
	(120.15,246.02) --
	(125.79,247.69) --
	(131.44,259.64) --
	(137.08,267.54) --
	(142.73,251.28);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,209.91) --
	( 41.11,214.93) --
	( 46.76,209.67) --
	( 52.40,215.41) --
	( 58.05,220.91) --
	( 63.70,212.78) --
	( 69.34,214.93) --
	( 74.99,218.76) --
	( 80.63,218.76) --
	( 86.28,221.87) --
	( 91.92,221.15) --
	( 97.57,213.74) --
	(103.21,216.61) --
	(108.86,219.00) --
	(114.50,220.19) --
	(120.15,219.95) --
	(125.79,218.52) --
	(131.44,225.93) --
	(137.08,216.61) --
	(142.73,212.06);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,220.67) --
	( 41.11,230.00) --
	( 46.76,225.69) --
	( 52.40,222.11) --
	( 58.05,231.19) --
	( 63.70,229.52) --
	( 69.34,228.56) --
	( 74.99,219.24) --
	( 80.63,228.08) --
	( 86.28,219.24) --
	( 91.92,222.58) --
	( 97.57,213.26) --
	(103.21,213.74) --
	(108.86,208.72) --
	(114.50,212.30) --
	(120.15,212.06) --
	(125.79,208.48) --
	(131.44,204.17) --
	(137.08,204.41) --
	(142.73,187.68);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,179.07) --
	( 41.11,189.11) --
	( 46.76,193.41) --
	( 52.40,193.65) --
	( 58.05,194.61) --
	( 63.70,200.83) --
	( 69.34,205.37) --
	( 74.99,208.96) --
	( 80.63,206.80) --
	( 86.28,217.56) --
	( 91.92,211.11) --
	( 97.57,221.39) --
	(103.21,217.08) --
	(108.86,228.32) --
	(114.50,235.73) --
	(120.15,228.56) --
	(125.79,235.97) --
	(131.44,247.69) --
	(137.08,263.23) --
	(142.73,263.23);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (142.73,215.12) --
	(145.37,210.54) --
	(140.08,210.54) --
	cycle;

\path[fill=fillColor] (137.08,219.66) --
	(139.72,215.08) --
	(134.44,215.08) --
	cycle;

\path[fill=fillColor] (131.44,228.98) --
	(134.08,224.41) --
	(128.79,224.41) --
	cycle;

\path[fill=fillColor] (125.79,221.57) --
	(128.43,216.99) --
	(123.15,216.99) --
	cycle;

\path[fill=fillColor] (120.15,223.01) --
	(122.79,218.43) --
	(117.50,218.43) --
	cycle;

\path[fill=fillColor] (114.50,223.24) --
	(117.14,218.67) --
	(111.86,218.67) --
	cycle;

\path[fill=fillColor] (108.86,222.05) --
	(111.50,217.47) --
	(106.21,217.47) --
	cycle;

\path[fill=fillColor] (103.21,219.66) --
	(105.85,215.08) --
	(100.57,215.08) --
	cycle;

\path[fill=fillColor] ( 97.57,216.79) --
	(100.21,212.21) --
	( 94.92,212.21) --
	cycle;

\path[fill=fillColor] ( 91.92,224.20) --
	( 94.56,219.62) --
	( 89.28,219.62) --
	cycle;

\path[fill=fillColor] ( 86.28,224.92) --
	( 88.92,220.34) --
	( 83.63,220.34) --
	cycle;

\path[fill=fillColor] ( 80.63,221.81) --
	( 83.27,217.23) --
	( 77.99,217.23) --
	cycle;

\path[fill=fillColor] ( 74.99,221.81) --
	( 77.63,217.23) --
	( 72.34,217.23) --
	cycle;

\path[fill=fillColor] ( 69.34,217.98) --
	( 71.98,213.41) --
	( 66.70,213.41) --
	cycle;

\path[fill=fillColor] ( 63.70,215.83) --
	( 66.34,211.26) --
	( 61.05,211.26) --
	cycle;

\path[fill=fillColor] ( 58.05,223.96) --
	( 60.69,219.38) --
	( 55.41,219.38) --
	cycle;

\path[fill=fillColor] ( 52.40,218.46) --
	( 55.05,213.89) --
	( 49.76,213.89) --
	cycle;

\path[fill=fillColor] ( 46.76,212.72) --
	( 49.40,208.15) --
	( 44.12,208.15) --
	cycle;

\path[fill=fillColor] ( 41.11,217.98) --
	( 43.76,213.41) --
	( 38.47,213.41) --
	cycle;

\path[fill=fillColor] ( 35.47,212.96) --
	( 38.11,208.39) --
	( 32.83,208.39) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (140.76,185.71) --
	(144.69,185.71) --
	(144.69,189.64) --
	(140.76,189.64) --
	cycle;

\path[fill=fillColor] (135.12,202.45) --
	(139.04,202.45) --
	(139.04,206.37) --
	(135.12,206.37) --
	cycle;

\path[fill=fillColor] (129.47,202.21) --
	(133.40,202.21) --
	(133.40,206.14) --
	(129.47,206.14) --
	cycle;

\path[fill=fillColor] (123.83,206.52) --
	(127.75,206.52) --
	(127.75,210.44) --
	(123.83,210.44) --
	cycle;

\path[fill=fillColor] (118.18,210.10) --
	(122.11,210.10) --
	(122.11,214.03) --
	(118.18,214.03) --
	cycle;

\path[fill=fillColor] (112.54,210.34) --
	(116.46,210.34) --
	(116.46,214.27) --
	(112.54,214.27) --
	cycle;

\path[fill=fillColor] (106.89,206.75) --
	(110.82,206.75) --
	(110.82,210.68) --
	(106.89,210.68) --
	cycle;

\path[fill=fillColor] (101.25,211.78) --
	(105.17,211.78) --
	(105.17,215.70) --
	(101.25,215.70) --
	cycle;

\path[fill=fillColor] ( 95.60,211.30) --
	( 99.53,211.30) --
	( 99.53,215.22) --
	( 95.60,215.22) --
	cycle;

\path[fill=fillColor] ( 89.96,220.62) --
	( 93.88,220.62) --
	( 93.88,224.55) --
	( 89.96,224.55) --
	cycle;

\path[fill=fillColor] ( 84.31,217.27) --
	( 88.24,217.27) --
	( 88.24,221.20) --
	( 84.31,221.20) --
	cycle;

\path[fill=fillColor] ( 78.67,226.12) --
	( 82.59,226.12) --
	( 82.59,230.05) --
	( 78.67,230.05) --
	cycle;

\path[fill=fillColor] ( 73.02,217.27) --
	( 76.95,217.27) --
	( 76.95,221.20) --
	( 73.02,221.20) --
	cycle;

\path[fill=fillColor] ( 67.38,226.60) --
	( 71.30,226.60) --
	( 71.30,230.52) --
	( 67.38,230.52) --
	cycle;

\path[fill=fillColor] ( 61.73,227.56) --
	( 65.66,227.56) --
	( 65.66,231.48) --
	( 61.73,231.48) --
	cycle;

\path[fill=fillColor] ( 56.09,229.23) --
	( 60.01,229.23) --
	( 60.01,233.15) --
	( 56.09,233.15) --
	cycle;

\path[fill=fillColor] ( 50.44,220.14) --
	( 54.37,220.14) --
	( 54.37,224.07) --
	( 50.44,224.07) --
	cycle;

\path[fill=fillColor] ( 44.80,223.73) --
	( 48.72,223.73) --
	( 48.72,227.65) --
	( 44.80,227.65) --
	cycle;

\path[fill=fillColor] ( 39.15,228.03) --
	( 43.08,228.03) --
	( 43.08,231.96) --
	( 39.15,231.96) --
	cycle;

\path[fill=fillColor] ( 33.51,218.71) --
	( 37.43,218.71) --
	( 37.43,222.63) --
	( 33.51,222.63) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95,263.23) -- (145.50,263.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73,260.46) -- (142.73,266.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.31,263.23) -- (139.86,263.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.08,260.46) -- (137.08,266.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.66,247.69) -- (134.21,247.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.44,244.91) -- (131.44,250.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.02,235.97) -- (128.57,235.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79,233.20) -- (125.79,238.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37,228.56) -- (122.92,228.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.15,225.79) -- (120.15,231.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73,235.73) -- (117.28,235.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50,232.96) -- (114.50,238.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08,228.32) -- (111.63,228.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86,225.55) -- (108.86,231.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.44,217.08) -- (105.99,217.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.21,214.31) -- (103.21,219.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79,221.39) -- (100.34,221.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57,218.61) -- ( 97.57,224.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15,211.11) -- ( 94.70,211.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.92,208.33) -- ( 91.92,213.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50,217.56) -- ( 89.05,217.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28,214.79) -- ( 86.28,220.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86,206.80) -- ( 83.41,206.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.63,204.03) -- ( 80.63,209.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21,208.96) -- ( 77.76,208.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99,206.18) -- ( 74.99,211.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.57,205.37) -- ( 72.11,205.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34,202.59) -- ( 69.34,208.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.92,200.83) -- ( 66.47,200.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.70,198.05) -- ( 63.70,203.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28,194.61) -- ( 60.82,194.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05,191.83) -- ( 58.05,197.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63,193.65) -- ( 55.18,193.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.40,190.88) -- ( 52.40,196.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98,193.41) -- ( 49.53,193.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.76,190.64) -- ( 46.76,196.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.34,189.11) -- ( 43.89,189.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.11,186.34) -- ( 41.11,191.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69,179.07) -- ( 38.24,179.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.47,176.29) -- ( 35.47,181.84);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (142.73,251.28) circle (  1.96);

\path[fill=fillColor] (137.08,267.54) circle (  1.96);

\path[fill=fillColor] (131.44,259.64) circle (  1.96);

\path[fill=fillColor] (125.79,247.69) circle (  1.96);

\path[fill=fillColor] (120.15,246.02) circle (  1.96);

\path[fill=fillColor] (114.50,240.52) circle (  1.96);

\path[fill=fillColor] (108.86,237.41) circle (  1.96);

\path[fill=fillColor] (103.21,229.04) circle (  1.96);

\path[fill=fillColor] ( 97.57,223.06) circle (  1.96);

\path[fill=fillColor] ( 91.92,222.58) circle (  1.96);

\path[fill=fillColor] ( 86.28,218.28) circle (  1.96);

\path[fill=fillColor] ( 80.63,215.17) circle (  1.96);

\path[fill=fillColor] ( 74.99,200.35) circle (  1.96);

\path[fill=fillColor] ( 69.34,201.30) circle (  1.96);

\path[fill=fillColor] ( 63.70,198.91) circle (  1.96);

\path[fill=fillColor] ( 58.05,192.94) circle (  1.96);

\path[fill=fillColor] ( 52.40,181.22) circle (  1.96);

\path[fill=fillColor] ( 46.76,176.44) circle (  1.96);

\path[fill=fillColor] ( 41.11,169.74) circle (  1.96);

\path[fill=fillColor] ( 35.47,162.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 30.11,157.32) rectangle (148.09,272.78);
\end{scope}
\begin{scope}
\path[clip] ( 30.11, 20.35) rectangle (148.09,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 30.11, 20.35) rectangle (148.09,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11, 33.70) --
	(148.09, 33.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11, 56.20) --
	(148.09, 56.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11, 78.71) --
	(148.09, 78.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11,101.21) --
	(148.09,101.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 30.11,123.72) --
	(148.09,123.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 46.76, 20.35) --
	( 46.76,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 74.99, 20.35) --
	( 74.99,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (103.21, 20.35) --
	(103.21,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (131.44, 20.35) --
	(131.44,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 22.45) --
	(148.09, 22.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 44.95) --
	(148.09, 44.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 67.46) --
	(148.09, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11, 89.96) --
	(148.09, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,112.47) --
	(148.09,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.11,134.97) --
	(148.09,134.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.65, 20.35) --
	( 32.65,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.87, 20.35) --
	( 60.87,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10, 20.35) --
	( 89.10,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32, 20.35) --
	(117.32,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 20.35) --
	(145.55,135.81);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47, 63.32) --
	( 41.11, 57.91) --
	( 46.76, 54.76) --
	( 52.40, 53.77) --
	( 58.05, 51.34) --
	( 63.70, 49.54) --
	( 69.34, 47.29) --
	( 74.99, 46.75) --
	( 80.63, 44.14) --
	( 86.28, 46.39) --
	( 91.92, 42.52) --
	( 97.57, 42.16) --
	(103.21, 43.15) --
	(108.86, 41.44) --
	(114.50, 39.37) --
	(120.15, 36.94) --
	(125.79, 35.77) --
	(131.44, 36.31) --
	(137.08, 33.79) --
	(142.73, 32.35);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,115.89) --
	( 41.11, 77.18) --
	( 46.76, 65.48) --
	( 52.40, 54.85) --
	( 58.05, 51.43) --
	( 63.70, 48.82) --
	( 69.34, 44.14) --
	( 74.99, 43.96) --
	( 80.63, 37.75) --
	( 86.28, 37.84) --
	( 91.92, 36.22) --
	( 97.57, 34.96) --
	(103.21, 35.59) --
	(108.86, 35.59) --
	(114.50, 30.37) --
	(120.15, 33.25) --
	(125.79, 30.10) --
	(131.44, 29.65) --
	(137.08, 28.39) --
	(142.73, 27.58);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,130.56) --
	( 41.11, 84.92) --
	( 46.76, 65.93) --
	( 52.40, 58.00) --
	( 58.05, 51.43) --
	( 63.70, 45.58) --
	( 69.34, 44.77) --
	( 74.99, 39.82) --
	( 80.63, 39.55) --
	( 86.28, 38.11) --
	( 91.92, 34.51) --
	( 97.57, 34.33) --
	(103.21, 32.62) --
	(108.86, 30.46) --
	(114.50, 31.54) --
	(120.15, 29.74) --
	(125.79, 27.85) --
	(131.44, 27.49) --
	(137.08, 26.23) --
	(142.73, 25.60);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.47,108.33) --
	( 41.11, 68.63) --
	( 46.76, 59.98) --
	( 52.40, 54.13) --
	( 58.05, 48.37) --
	( 63.70, 44.77) --
	( 69.34, 43.06) --
	( 74.99, 42.52) --
	( 80.63, 41.53) --
	( 86.28, 41.08) --
	( 91.92, 38.65) --
	( 97.57, 36.40) --
	(103.21, 35.95) --
	(108.86, 38.38) --
	(114.50, 35.59) --
	(120.15, 34.69) --
	(125.79, 32.26) --
	(131.44, 32.80) --
	(137.08, 32.17) --
	(142.73, 29.74);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (142.73, 30.63) --
	(145.37, 26.05) --
	(140.08, 26.05) --
	cycle;

\path[fill=fillColor] (137.08, 31.44) --
	(139.72, 26.86) --
	(134.44, 26.86) --
	cycle;

\path[fill=fillColor] (131.44, 32.70) --
	(134.08, 28.12) --
	(128.79, 28.12) --
	cycle;

\path[fill=fillColor] (125.79, 33.15) --
	(128.43, 28.57) --
	(123.15, 28.57) --
	cycle;

\path[fill=fillColor] (120.15, 36.30) --
	(122.79, 31.72) --
	(117.50, 31.72) --
	cycle;

\path[fill=fillColor] (114.50, 33.42) --
	(117.14, 28.84) --
	(111.86, 28.84) --
	cycle;

\path[fill=fillColor] (108.86, 38.64) --
	(111.50, 34.06) --
	(106.21, 34.06) --
	cycle;

\path[fill=fillColor] (103.21, 38.64) --
	(105.85, 34.06) --
	(100.57, 34.06) --
	cycle;

\path[fill=fillColor] ( 97.57, 38.01) --
	(100.21, 33.43) --
	( 94.92, 33.43) --
	cycle;

\path[fill=fillColor] ( 91.92, 39.27) --
	( 94.56, 34.69) --
	( 89.28, 34.69) --
	cycle;

\path[fill=fillColor] ( 86.28, 40.89) --
	( 88.92, 36.31) --
	( 83.63, 36.31) --
	cycle;

\path[fill=fillColor] ( 80.63, 40.80) --
	( 83.27, 36.22) --
	( 77.99, 36.22) --
	cycle;

\path[fill=fillColor] ( 74.99, 47.01) --
	( 77.63, 42.44) --
	( 72.34, 42.44) --
	cycle;

\path[fill=fillColor] ( 69.34, 47.19) --
	( 71.98, 42.62) --
	( 66.70, 42.62) --
	cycle;

\path[fill=fillColor] ( 63.70, 51.87) --
	( 66.34, 47.30) --
	( 61.05, 47.30) --
	cycle;

\path[fill=fillColor] ( 58.05, 54.48) --
	( 60.69, 49.91) --
	( 55.41, 49.91) --
	cycle;

\path[fill=fillColor] ( 52.40, 57.90) --
	( 55.05, 53.33) --
	( 49.76, 53.33) --
	cycle;

\path[fill=fillColor] ( 46.76, 68.53) --
	( 49.40, 63.95) --
	( 44.12, 63.95) --
	cycle;

\path[fill=fillColor] ( 41.11, 80.23) --
	( 43.76, 75.65) --
	( 38.47, 75.65) --
	cycle;

\path[fill=fillColor] ( 35.47,118.94) --
	( 38.11,114.36) --
	( 32.83,114.36) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (140.76, 23.63) --
	(144.69, 23.63) --
	(144.69, 27.56) --
	(140.76, 27.56) --
	cycle;

\path[fill=fillColor] (135.12, 24.26) --
	(139.04, 24.26) --
	(139.04, 28.19) --
	(135.12, 28.19) --
	cycle;

\path[fill=fillColor] (129.47, 25.52) --
	(133.40, 25.52) --
	(133.40, 29.45) --
	(129.47, 29.45) --
	cycle;

\path[fill=fillColor] (123.83, 25.88) --
	(127.75, 25.88) --
	(127.75, 29.81) --
	(123.83, 29.81) --
	cycle;

\path[fill=fillColor] (118.18, 27.78) --
	(122.11, 27.78) --
	(122.11, 31.70) --
	(118.18, 31.70) --
	cycle;

\path[fill=fillColor] (112.54, 29.58) --
	(116.46, 29.58) --
	(116.46, 33.50) --
	(112.54, 33.50) --
	cycle;

\path[fill=fillColor] (106.89, 28.50) --
	(110.82, 28.50) --
	(110.82, 32.42) --
	(106.89, 32.42) --
	cycle;

\path[fill=fillColor] (101.25, 30.66) --
	(105.17, 30.66) --
	(105.17, 34.58) --
	(101.25, 34.58) --
	cycle;

\path[fill=fillColor] ( 95.60, 32.37) --
	( 99.53, 32.37) --
	( 99.53, 36.29) --
	( 95.60, 36.29) --
	cycle;

\path[fill=fillColor] ( 89.96, 32.55) --
	( 93.88, 32.55) --
	( 93.88, 36.47) --
	( 89.96, 36.47) --
	cycle;

\path[fill=fillColor] ( 84.31, 36.15) --
	( 88.24, 36.15) --
	( 88.24, 40.07) --
	( 84.31, 40.07) --
	cycle;

\path[fill=fillColor] ( 78.67, 37.59) --
	( 82.59, 37.59) --
	( 82.59, 41.51) --
	( 78.67, 41.51) --
	cycle;

\path[fill=fillColor] ( 73.02, 37.86) --
	( 76.95, 37.86) --
	( 76.95, 41.78) --
	( 73.02, 41.78) --
	cycle;

\path[fill=fillColor] ( 67.38, 42.81) --
	( 71.30, 42.81) --
	( 71.30, 46.73) --
	( 67.38, 46.73) --
	cycle;

\path[fill=fillColor] ( 61.73, 43.62) --
	( 65.66, 43.62) --
	( 65.66, 47.54) --
	( 61.73, 47.54) --
	cycle;

\path[fill=fillColor] ( 56.09, 49.47) --
	( 60.01, 49.47) --
	( 60.01, 53.39) --
	( 56.09, 53.39) --
	cycle;

\path[fill=fillColor] ( 50.44, 56.04) --
	( 54.37, 56.04) --
	( 54.37, 59.97) --
	( 50.44, 59.97) --
	cycle;

\path[fill=fillColor] ( 44.80, 63.96) --
	( 48.72, 63.96) --
	( 48.72, 67.89) --
	( 44.80, 67.89) --
	cycle;

\path[fill=fillColor] ( 39.15, 82.96) --
	( 43.08, 82.96) --
	( 43.08, 86.88) --
	( 39.15, 86.88) --
	cycle;

\path[fill=fillColor] ( 33.51,128.60) --
	( 37.43,128.60) --
	( 37.43,132.52) --
	( 33.51,132.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (139.95, 29.74) -- (145.50, 29.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (142.73, 26.96) -- (142.73, 32.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (134.31, 32.17) -- (139.86, 32.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.08, 29.39) -- (137.08, 34.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (128.66, 32.80) -- (134.21, 32.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (131.44, 30.02) -- (131.44, 35.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (123.02, 32.26) -- (128.57, 32.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (125.79, 29.48) -- (125.79, 35.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.37, 34.69) -- (122.92, 34.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (120.15, 31.91) -- (120.15, 37.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (111.73, 35.59) -- (117.28, 35.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.50, 32.81) -- (114.50, 38.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.08, 38.38) -- (111.63, 38.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.86, 35.60) -- (108.86, 41.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.44, 35.95) -- (105.99, 35.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (103.21, 33.17) -- (103.21, 38.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.79, 36.40) -- (100.34, 36.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 97.57, 33.62) -- ( 97.57, 39.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.15, 38.65) -- ( 94.70, 38.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.92, 35.87) -- ( 91.92, 41.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 83.50, 41.08) -- ( 89.05, 41.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 86.28, 38.31) -- ( 86.28, 43.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.86, 41.53) -- ( 83.41, 41.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.63, 38.76) -- ( 80.63, 44.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 72.21, 42.52) -- ( 77.76, 42.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 74.99, 39.75) -- ( 74.99, 45.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.57, 43.06) -- ( 72.11, 43.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 69.34, 40.29) -- ( 69.34, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.92, 44.77) -- ( 66.47, 44.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 63.70, 42.00) -- ( 63.70, 47.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 55.28, 48.37) -- ( 60.82, 48.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 58.05, 45.60) -- ( 58.05, 51.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.63, 54.13) -- ( 55.18, 54.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 52.40, 51.36) -- ( 52.40, 56.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 43.98, 59.98) -- ( 49.53, 59.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 46.76, 57.21) -- ( 46.76, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 38.34, 68.63) -- ( 43.89, 68.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 41.11, 65.85) -- ( 41.11, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.69,108.33) -- ( 38.24,108.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 35.47,105.55) -- ( 35.47,111.10);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (142.73, 32.35) circle (  1.96);

\path[fill=fillColor] (137.08, 33.79) circle (  1.96);

\path[fill=fillColor] (131.44, 36.31) circle (  1.96);

\path[fill=fillColor] (125.79, 35.77) circle (  1.96);

\path[fill=fillColor] (120.15, 36.94) circle (  1.96);

\path[fill=fillColor] (114.50, 39.37) circle (  1.96);

\path[fill=fillColor] (108.86, 41.44) circle (  1.96);

\path[fill=fillColor] (103.21, 43.15) circle (  1.96);

\path[fill=fillColor] ( 97.57, 42.16) circle (  1.96);

\path[fill=fillColor] ( 91.92, 42.52) circle (  1.96);

\path[fill=fillColor] ( 86.28, 46.39) circle (  1.96);

\path[fill=fillColor] ( 80.63, 44.14) circle (  1.96);

\path[fill=fillColor] ( 74.99, 46.75) circle (  1.96);

\path[fill=fillColor] ( 69.34, 47.29) circle (  1.96);

\path[fill=fillColor] ( 63.70, 49.54) circle (  1.96);

\path[fill=fillColor] ( 58.05, 51.34) circle (  1.96);

\path[fill=fillColor] ( 52.40, 53.77) circle (  1.96);

\path[fill=fillColor] ( 46.76, 54.76) circle (  1.96);

\path[fill=fillColor] ( 41.11, 57.91) circle (  1.96);

\path[fill=fillColor] ( 35.47, 63.32) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] ( 30.11, 20.35) rectangle (148.09,135.81);
\end{scope}
\begin{scope}
\path[clip] (170.98,157.32) rectangle (288.96,272.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.98,157.32) rectangle (288.96,272.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98,164.33) --
	(288.96,164.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98,193.74) --
	(288.96,193.74);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98,223.14) --
	(288.96,223.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98,252.54) --
	(288.96,252.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.63,157.32) --
	(187.63,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.86,157.32) --
	(215.86,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.08,157.32) --
	(244.08,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.31,157.32) --
	(272.31,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,179.04) --
	(288.96,179.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,208.44) --
	(288.96,208.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,237.84) --
	(288.96,237.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,267.24) --
	(288.96,267.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.52,157.32) --
	(173.52,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.75,157.32) --
	(201.75,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97,157.32) --
	(229.97,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.20,157.32) --
	(258.20,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.42,157.32) --
	(286.42,272.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,162.57) --
	(181.99,171.98) --
	(187.63,178.74) --
	(193.28,181.39) --
	(198.92,197.85) --
	(204.57,199.62) --
	(210.21,211.97) --
	(215.86,209.91) --
	(221.50,215.49) --
	(227.15,219.02) --
	(232.79,228.72) --
	(238.44,236.08) --
	(244.08,238.13) --
	(249.73,240.78) --
	(255.37,252.25) --
	(261.02,267.54) --
	(266.66,264.01) --
	(272.31,262.54) --
	(277.95,261.36) --
	(283.60,262.83);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,227.55) --
	(181.99,235.78) --
	(187.63,236.37) --
	(193.28,224.61) --
	(198.92,231.37) --
	(204.57,225.20) --
	(210.21,236.96) --
	(215.86,225.78) --
	(221.50,212.85) --
	(227.15,221.67) --
	(232.79,223.43) --
	(238.44,219.61) --
	(244.08,218.14) --
	(249.73,220.49) --
	(255.37,228.14) --
	(261.02,218.14) --
	(266.66,215.49) --
	(272.31,212.85) --
	(277.95,211.38) --
	(283.60,216.96);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,248.42) --
	(181.99,245.78) --
	(187.63,241.96) --
	(193.28,235.78) --
	(198.92,244.01) --
	(204.57,241.66) --
	(210.21,236.66) --
	(215.86,227.55) --
	(221.50,231.37) --
	(227.15,224.90) --
	(232.79,226.96) --
	(238.44,221.37) --
	(244.08,219.61) --
	(249.73,212.26) --
	(255.37,213.14) --
	(261.02,210.20) --
	(266.66,206.67) --
	(272.31,196.09) --
	(277.95,190.80) --
	(283.60,187.56);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,188.74) --
	(181.99,189.62) --
	(187.63,195.50) --
	(193.28,205.20) --
	(198.92,213.73) --
	(204.57,201.09) --
	(210.21,209.32) --
	(215.86,214.02) --
	(221.50,212.85) --
	(227.15,217.85) --
	(232.79,223.14) --
	(238.44,228.72) --
	(244.08,229.61) --
	(249.73,237.25) --
	(255.37,237.84) --
	(261.02,239.60) --
	(266.66,242.84) --
	(272.31,256.95) --
	(277.95,256.36) --
	(283.60,262.54);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (283.60,220.02) --
	(286.24,215.44) --
	(280.96,215.44) --
	cycle;

\path[fill=fillColor] (277.95,214.43) --
	(280.60,209.85) --
	(275.31,209.85) --
	cycle;

\path[fill=fillColor] (272.31,215.90) --
	(274.95,211.32) --
	(269.67,211.32) --
	cycle;

\path[fill=fillColor] (266.66,218.54) --
	(269.31,213.97) --
	(264.02,213.97) --
	cycle;

\path[fill=fillColor] (261.02,221.19) --
	(263.66,216.61) --
	(258.38,216.61) --
	cycle;

\path[fill=fillColor] (255.37,231.19) --
	(258.02,226.61) --
	(252.73,226.61) --
	cycle;

\path[fill=fillColor] (249.73,223.54) --
	(252.37,218.97) --
	(247.09,218.97) --
	cycle;

\path[fill=fillColor] (244.08,221.19) --
	(246.73,216.61) --
	(241.44,216.61) --
	cycle;

\path[fill=fillColor] (238.44,222.66) --
	(241.08,218.08) --
	(235.80,218.08) --
	cycle;

\path[fill=fillColor] (232.79,226.48) --
	(235.44,221.91) --
	(230.15,221.91) --
	cycle;

\path[fill=fillColor] (227.15,224.72) --
	(229.79,220.14) --
	(224.51,220.14) --
	cycle;

\path[fill=fillColor] (221.50,215.90) --
	(224.15,211.32) --
	(218.86,211.32) --
	cycle;

\path[fill=fillColor] (215.86,228.84) --
	(218.50,224.26) --
	(213.22,224.26) --
	cycle;

\path[fill=fillColor] (210.21,240.01) --
	(212.86,235.43) --
	(207.57,235.43) --
	cycle;

\path[fill=fillColor] (204.57,228.25) --
	(207.21,223.67) --
	(201.93,223.67) --
	cycle;

\path[fill=fillColor] (198.92,234.42) --
	(201.57,229.85) --
	(196.28,229.85) --
	cycle;

\path[fill=fillColor] (193.28,227.66) --
	(195.92,223.08) --
	(190.64,223.08) --
	cycle;

\path[fill=fillColor] (187.63,239.42) --
	(190.28,234.84) --
	(184.99,234.84) --
	cycle;

\path[fill=fillColor] (181.99,238.83) --
	(184.63,234.26) --
	(179.35,234.26) --
	cycle;

\path[fill=fillColor] (176.34,230.60) --
	(178.99,226.02) --
	(173.70,226.02) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (281.64,185.60) --
	(285.56,185.60) --
	(285.56,189.52) --
	(281.64,189.52) --
	cycle;

\path[fill=fillColor] (275.99,188.83) --
	(279.92,188.83) --
	(279.92,192.76) --
	(275.99,192.76) --
	cycle;

\path[fill=fillColor] (270.35,194.13) --
	(274.27,194.13) --
	(274.27,198.05) --
	(270.35,198.05) --
	cycle;

\path[fill=fillColor] (264.70,204.71) --
	(268.63,204.71) --
	(268.63,208.64) --
	(264.70,208.64) --
	cycle;

\path[fill=fillColor] (259.06,208.24) --
	(262.98,208.24) --
	(262.98,212.16) --
	(259.06,212.16) --
	cycle;

\path[fill=fillColor] (253.41,211.18) --
	(257.34,211.18) --
	(257.34,215.10) --
	(253.41,215.10) --
	cycle;

\path[fill=fillColor] (247.77,210.30) --
	(251.69,210.30) --
	(251.69,214.22) --
	(247.77,214.22) --
	cycle;

\path[fill=fillColor] (242.12,217.65) --
	(246.05,217.65) --
	(246.05,221.57) --
	(242.12,221.57) --
	cycle;

\path[fill=fillColor] (236.48,219.41) --
	(240.40,219.41) --
	(240.40,223.34) --
	(236.48,223.34) --
	cycle;

\path[fill=fillColor] (230.83,225.00) --
	(234.76,225.00) --
	(234.76,228.92) --
	(230.83,228.92) --
	cycle;

\path[fill=fillColor] (225.19,222.94) --
	(229.11,222.94) --
	(229.11,226.86) --
	(225.19,226.86) --
	cycle;

\path[fill=fillColor] (219.54,229.41) --
	(223.47,229.41) --
	(223.47,233.33) --
	(219.54,233.33) --
	cycle;

\path[fill=fillColor] (213.90,225.59) --
	(217.82,225.59) --
	(217.82,229.51) --
	(213.90,229.51) --
	cycle;

\path[fill=fillColor] (208.25,234.70) --
	(212.18,234.70) --
	(212.18,238.63) --
	(208.25,238.63) --
	cycle;

\path[fill=fillColor] (202.61,239.70) --
	(206.53,239.70) --
	(206.53,243.62) --
	(202.61,243.62) --
	cycle;

\path[fill=fillColor] (196.96,242.05) --
	(200.89,242.05) --
	(200.89,245.98) --
	(196.96,245.98) --
	cycle;

\path[fill=fillColor] (191.32,233.82) --
	(195.24,233.82) --
	(195.24,237.74) --
	(191.32,237.74) --
	cycle;

\path[fill=fillColor] (185.67,239.99) --
	(189.60,239.99) --
	(189.60,243.92) --
	(185.67,243.92) --
	cycle;

\path[fill=fillColor] (180.03,243.82) --
	(183.95,243.82) --
	(183.95,247.74) --
	(180.03,247.74) --
	cycle;

\path[fill=fillColor] (174.38,246.46) --
	(178.31,246.46) --
	(178.31,250.39) --
	(174.38,250.39) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.83,262.54) -- (286.37,262.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.60,259.76) -- (283.60,265.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.18,256.36) -- (280.73,256.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.95,253.59) -- (277.95,259.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53,256.95) -- (275.08,256.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31,254.18) -- (272.31,259.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.89,242.84) -- (269.44,242.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.66,240.06) -- (266.66,245.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24,239.60) -- (263.79,239.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.02,236.83) -- (261.02,242.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.60,237.84) -- (258.15,237.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.37,235.06) -- (255.37,240.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.95,237.25) -- (252.50,237.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.73,234.48) -- (249.73,240.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.31,229.61) -- (246.86,229.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.08,226.83) -- (244.08,232.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.66,228.72) -- (241.21,228.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.44,225.95) -- (238.44,231.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.02,223.14) -- (235.57,223.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.79,220.36) -- (232.79,225.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37,217.85) -- (229.92,217.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.15,215.07) -- (227.15,220.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.73,212.85) -- (224.28,212.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.50,210.07) -- (221.50,215.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.08,214.02) -- (218.63,214.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.86,211.25) -- (215.86,216.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44,209.32) -- (212.99,209.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21,206.54) -- (210.21,212.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.79,201.09) -- (207.34,201.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57,198.31) -- (204.57,203.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.15,213.73) -- (201.70,213.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92,210.95) -- (198.92,216.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.50,205.20) -- (196.05,205.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.28,202.43) -- (193.28,207.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86,195.50) -- (190.41,195.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.63,192.73) -- (187.63,198.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.21,189.62) -- (184.76,189.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.99,186.84) -- (181.99,192.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,188.74) -- (179.12,188.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.34,185.96) -- (176.34,191.51);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (283.60,262.83) circle (  1.96);

\path[fill=fillColor] (277.95,261.36) circle (  1.96);

\path[fill=fillColor] (272.31,262.54) circle (  1.96);

\path[fill=fillColor] (266.66,264.01) circle (  1.96);

\path[fill=fillColor] (261.02,267.54) circle (  1.96);

\path[fill=fillColor] (255.37,252.25) circle (  1.96);

\path[fill=fillColor] (249.73,240.78) circle (  1.96);

\path[fill=fillColor] (244.08,238.13) circle (  1.96);

\path[fill=fillColor] (238.44,236.08) circle (  1.96);

\path[fill=fillColor] (232.79,228.72) circle (  1.96);

\path[fill=fillColor] (227.15,219.02) circle (  1.96);

\path[fill=fillColor] (221.50,215.49) circle (  1.96);

\path[fill=fillColor] (215.86,209.91) circle (  1.96);

\path[fill=fillColor] (210.21,211.97) circle (  1.96);

\path[fill=fillColor] (204.57,199.62) circle (  1.96);

\path[fill=fillColor] (198.92,197.85) circle (  1.96);

\path[fill=fillColor] (193.28,181.39) circle (  1.96);

\path[fill=fillColor] (187.63,178.74) circle (  1.96);

\path[fill=fillColor] (181.99,171.98) circle (  1.96);

\path[fill=fillColor] (176.34,162.57) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (170.98,157.32) rectangle (288.96,272.78);
\end{scope}
\begin{scope}
\path[clip] (170.98, 20.35) rectangle (288.96,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (170.98, 20.35) rectangle (288.96,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98, 42.27) --
	(288.96, 42.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98, 75.75) --
	(288.96, 75.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] (170.98,109.23) --
	(288.96,109.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (187.63, 20.35) --
	(187.63,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (215.86, 20.35) --
	(215.86,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (244.08, 20.35) --
	(244.08,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (272.31, 20.35) --
	(272.31,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98, 25.53) --
	(288.96, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98, 59.01) --
	(288.96, 59.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98, 92.49) --
	(288.96, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (170.98,125.97) --
	(288.96,125.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.52, 20.35) --
	(173.52,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.75, 20.35) --
	(201.75,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97, 20.35) --
	(229.97,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.20, 20.35) --
	(258.20,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.42, 20.35) --
	(286.42,135.81);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34, 97.15) --
	(181.99, 49.90) --
	(187.63, 41.87) --
	(193.28, 35.51) --
	(198.92, 32.49) --
	(204.57, 31.62) --
	(210.21, 31.09) --
	(215.86, 30.18) --
	(221.50, 29.21) --
	(227.15, 28.84) --
	(232.79, 27.94) --
	(238.44, 27.94) --
	(244.08, 27.77) --
	(249.73, 26.94) --
	(255.37, 26.77) --
	(261.02, 27.17) --
	(266.66, 26.80) --
	(272.31, 26.47) --
	(277.95, 26.30) --
	(283.60, 26.03);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,115.09) --
	(181.99, 50.67) --
	(187.63, 38.15) --
	(193.28, 33.97) --
	(198.92, 32.33) --
	(204.57, 30.38) --
	(210.21, 29.78) --
	(215.86, 28.27) --
	(221.50, 28.14) --
	(227.15, 27.07) --
	(232.79, 27.34) --
	(238.44, 26.80) --
	(244.08, 26.70) --
	(249.73, 26.43) --
	(255.37, 26.40) --
	(261.02, 26.20) --
	(266.66, 26.23) --
	(272.31, 26.00) --
	(277.95, 26.17) --
	(283.60, 25.86);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,130.56) --
	(181.99, 47.96) --
	(187.63, 37.18) --
	(193.28, 32.76) --
	(198.92, 29.98) --
	(204.57, 28.68) --
	(210.21, 29.38) --
	(215.86, 27.50) --
	(221.50, 27.00) --
	(227.15, 26.87) --
	(232.79, 26.53) --
	(238.44, 26.37) --
	(244.08, 26.33) --
	(249.73, 26.00) --
	(255.37, 26.03) --
	(261.02, 25.86) --
	(266.66, 25.93) --
	(272.31, 25.76) --
	(277.95, 25.70) --
	(283.60, 25.60);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.34,125.94) --
	(181.99, 45.65) --
	(187.63, 35.37) --
	(193.28, 33.30) --
	(198.92, 31.49) --
	(204.57, 29.95) --
	(210.21, 29.21) --
	(215.86, 28.01) --
	(221.50, 27.57) --
	(227.15, 27.61) --
	(232.79, 27.27) --
	(238.44, 26.94) --
	(244.08, 26.57) --
	(249.73, 26.23) --
	(255.37, 26.30) --
	(261.02, 26.20) --
	(266.66, 26.10) --
	(272.31, 26.17) --
	(277.95, 26.17) --
	(283.60, 25.96);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (283.60, 28.92) --
	(286.24, 24.34) --
	(280.96, 24.34) --
	cycle;

\path[fill=fillColor] (277.95, 29.22) --
	(280.60, 24.64) --
	(275.31, 24.64) --
	cycle;

\path[fill=fillColor] (272.31, 29.05) --
	(274.95, 24.47) --
	(269.67, 24.47) --
	cycle;

\path[fill=fillColor] (266.66, 29.28) --
	(269.31, 24.71) --
	(264.02, 24.71) --
	cycle;

\path[fill=fillColor] (261.02, 29.25) --
	(263.66, 24.67) --
	(258.38, 24.67) --
	cycle;

\path[fill=fillColor] (255.37, 29.45) --
	(258.02, 24.87) --
	(252.73, 24.87) --
	cycle;

\path[fill=fillColor] (249.73, 29.48) --
	(252.37, 24.91) --
	(247.09, 24.91) --
	cycle;

\path[fill=fillColor] (244.08, 29.75) --
	(246.73, 25.18) --
	(241.44, 25.18) --
	cycle;

\path[fill=fillColor] (238.44, 29.85) --
	(241.08, 25.28) --
	(235.80, 25.28) --
	cycle;

\path[fill=fillColor] (232.79, 30.39) --
	(235.44, 25.81) --
	(230.15, 25.81) --
	cycle;

\path[fill=fillColor] (227.15, 30.12) --
	(229.79, 25.54) --
	(224.51, 25.54) --
	cycle;

\path[fill=fillColor] (221.50, 31.19) --
	(224.15, 26.62) --
	(218.86, 26.62) --
	cycle;

\path[fill=fillColor] (215.86, 31.33) --
	(218.50, 26.75) --
	(213.22, 26.75) --
	cycle;

\path[fill=fillColor] (210.21, 32.83) --
	(212.86, 28.26) --
	(207.57, 28.26) --
	cycle;

\path[fill=fillColor] (204.57, 33.44) --
	(207.21, 28.86) --
	(201.93, 28.86) --
	cycle;

\path[fill=fillColor] (198.92, 35.38) --
	(201.57, 30.80) --
	(196.28, 30.80) --
	cycle;

\path[fill=fillColor] (193.28, 37.02) --
	(195.92, 32.44) --
	(190.64, 32.44) --
	cycle;

\path[fill=fillColor] (187.63, 41.20) --
	(190.28, 36.63) --
	(184.99, 36.63) --
	cycle;

\path[fill=fillColor] (181.99, 53.73) --
	(184.63, 49.15) --
	(179.35, 49.15) --
	cycle;

\path[fill=fillColor] (176.34,118.14) --
	(178.99,113.57) --
	(173.70,113.57) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (281.64, 23.63) --
	(285.56, 23.63) --
	(285.56, 27.56) --
	(281.64, 27.56) --
	cycle;

\path[fill=fillColor] (275.99, 23.73) --
	(279.92, 23.73) --
	(279.92, 27.66) --
	(275.99, 27.66) --
	cycle;

\path[fill=fillColor] (270.35, 23.80) --
	(274.27, 23.80) --
	(274.27, 27.73) --
	(270.35, 27.73) --
	cycle;

\path[fill=fillColor] (264.70, 23.97) --
	(268.63, 23.97) --
	(268.63, 27.89) --
	(264.70, 27.89) --
	cycle;

\path[fill=fillColor] (259.06, 23.90) --
	(262.98, 23.90) --
	(262.98, 27.83) --
	(259.06, 27.83) --
	cycle;

\path[fill=fillColor] (253.41, 24.07) --
	(257.34, 24.07) --
	(257.34, 27.99) --
	(253.41, 27.99) --
	cycle;

\path[fill=fillColor] (247.77, 24.04) --
	(251.69, 24.04) --
	(251.69, 27.96) --
	(247.77, 27.96) --
	cycle;

\path[fill=fillColor] (242.12, 24.37) --
	(246.05, 24.37) --
	(246.05, 28.30) --
	(242.12, 28.30) --
	cycle;

\path[fill=fillColor] (236.48, 24.40) --
	(240.40, 24.40) --
	(240.40, 28.33) --
	(236.48, 28.33) --
	cycle;

\path[fill=fillColor] (230.83, 24.57) --
	(234.76, 24.57) --
	(234.76, 28.50) --
	(230.83, 28.50) --
	cycle;

\path[fill=fillColor] (225.19, 24.91) --
	(229.11, 24.91) --
	(229.11, 28.83) --
	(225.19, 28.83) --
	cycle;

\path[fill=fillColor] (219.54, 25.04) --
	(223.47, 25.04) --
	(223.47, 28.96) --
	(219.54, 28.96) --
	cycle;

\path[fill=fillColor] (213.90, 25.54) --
	(217.82, 25.54) --
	(217.82, 29.47) --
	(213.90, 29.47) --
	cycle;

\path[fill=fillColor] (208.25, 27.42) --
	(212.18, 27.42) --
	(212.18, 31.34) --
	(208.25, 31.34) --
	cycle;

\path[fill=fillColor] (202.61, 26.71) --
	(206.53, 26.71) --
	(206.53, 30.64) --
	(202.61, 30.64) --
	cycle;

\path[fill=fillColor] (196.96, 28.02) --
	(200.89, 28.02) --
	(200.89, 31.94) --
	(196.96, 31.94) --
	cycle;

\path[fill=fillColor] (191.32, 30.80) --
	(195.24, 30.80) --
	(195.24, 34.72) --
	(191.32, 34.72) --
	cycle;

\path[fill=fillColor] (185.67, 35.22) --
	(189.60, 35.22) --
	(189.60, 39.14) --
	(185.67, 39.14) --
	cycle;

\path[fill=fillColor] (180.03, 46.00) --
	(183.95, 46.00) --
	(183.95, 49.92) --
	(180.03, 49.92) --
	cycle;

\path[fill=fillColor] (174.38,128.60) --
	(178.31,128.60) --
	(178.31,132.52) --
	(174.38,132.52) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (280.83, 25.96) -- (286.37, 25.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (283.60, 23.19) -- (283.60, 28.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (275.18, 26.17) -- (280.73, 26.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (277.95, 23.39) -- (277.95, 28.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (269.53, 26.17) -- (275.08, 26.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.31, 23.39) -- (272.31, 28.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.89, 26.10) -- (269.44, 26.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (266.66, 23.32) -- (266.66, 28.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (258.24, 26.20) -- (263.79, 26.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (261.02, 23.42) -- (261.02, 28.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.60, 26.30) -- (258.15, 26.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.37, 23.52) -- (255.37, 29.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.95, 26.23) -- (252.50, 26.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.73, 23.46) -- (249.73, 29.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.31, 26.57) -- (246.86, 26.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.08, 23.79) -- (244.08, 29.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.66, 26.94) -- (241.21, 26.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.44, 24.16) -- (238.44, 29.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (230.02, 27.27) -- (235.57, 27.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (232.79, 24.50) -- (232.79, 30.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.37, 27.61) -- (229.92, 27.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (227.15, 24.83) -- (227.15, 30.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.73, 27.57) -- (224.28, 27.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (221.50, 24.80) -- (221.50, 30.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (213.08, 28.01) -- (218.63, 28.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.86, 25.23) -- (215.86, 30.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.44, 29.21) -- (212.99, 29.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.21, 26.44) -- (210.21, 31.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.79, 29.95) -- (207.34, 29.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.57, 27.17) -- (204.57, 32.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (196.15, 31.49) -- (201.70, 31.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.92, 28.71) -- (198.92, 34.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (190.50, 33.30) -- (196.05, 33.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (193.28, 30.52) -- (193.28, 36.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.86, 35.37) -- (190.41, 35.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.63, 32.60) -- (187.63, 38.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.21, 45.65) -- (184.76, 45.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (181.99, 42.88) -- (181.99, 48.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.57,125.94) -- (179.12,125.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.34,123.17) -- (176.34,128.72);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (283.60, 26.03) circle (  1.96);

\path[fill=fillColor] (277.95, 26.30) circle (  1.96);

\path[fill=fillColor] (272.31, 26.47) circle (  1.96);

\path[fill=fillColor] (266.66, 26.80) circle (  1.96);

\path[fill=fillColor] (261.02, 27.17) circle (  1.96);

\path[fill=fillColor] (255.37, 26.77) circle (  1.96);

\path[fill=fillColor] (249.73, 26.94) circle (  1.96);

\path[fill=fillColor] (244.08, 27.77) circle (  1.96);

\path[fill=fillColor] (238.44, 27.94) circle (  1.96);

\path[fill=fillColor] (232.79, 27.94) circle (  1.96);

\path[fill=fillColor] (227.15, 28.84) circle (  1.96);

\path[fill=fillColor] (221.50, 29.21) circle (  1.96);

\path[fill=fillColor] (215.86, 30.18) circle (  1.96);

\path[fill=fillColor] (210.21, 31.09) circle (  1.96);

\path[fill=fillColor] (204.57, 31.62) circle (  1.96);

\path[fill=fillColor] (198.92, 32.49) circle (  1.96);

\path[fill=fillColor] (193.28, 35.51) circle (  1.96);

\path[fill=fillColor] (187.63, 41.87) circle (  1.96);

\path[fill=fillColor] (181.99, 49.90) circle (  1.96);

\path[fill=fillColor] (176.34, 97.15) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (170.98, 20.35) rectangle (288.96,135.81);
\end{scope}
\begin{scope}
\path[clip] (315.35,157.32) rectangle (433.34,272.78);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.35,157.32) rectangle (433.34,272.78);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35,185.22) --
	(433.34,185.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35,215.17) --
	(433.34,215.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35,245.13) --
	(433.34,245.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.01,157.32) --
	(332.01,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.23,157.32) --
	(360.23,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.46,157.32) --
	(388.46,272.78);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.68,157.32) --
	(416.68,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,170.24) --
	(433.34,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,200.19) --
	(433.34,200.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,230.15) --
	(433.34,230.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,260.11) --
	(433.34,260.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89,157.32) --
	(317.89,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.12,157.32) --
	(346.12,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.34,157.32) --
	(374.34,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.57,157.32) --
	(402.57,272.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.80,157.32) --
	(430.80,272.78);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,166.16) --
	(326.36,171.44) --
	(332.01,177.91) --
	(337.65,188.21) --
	(343.30,197.08) --
	(348.94,194.68) --
	(354.59,193.48) --
	(360.23,202.59) --
	(365.88,201.39) --
	(371.52,201.39) --
	(377.17,209.78) --
	(382.81,210.74) --
	(388.46,206.19) --
	(394.10,216.97) --
	(399.75,212.18) --
	(405.39,209.30) --
	(411.04,216.01) --
	(416.68,213.61) --
	(422.33,209.06) --
	(427.97,205.71);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,246.93) --
	(326.36,230.63) --
	(332.01,217.69) --
	(337.65,221.04) --
	(343.30,214.33) --
	(348.94,208.34) --
	(354.59,204.99) --
	(360.23,205.71) --
	(365.88,199.24) --
	(371.52,191.81) --
	(377.17,190.61) --
	(382.81,192.05) --
	(388.46,194.92) --
	(394.10,185.10) --
	(399.75,192.29) --
	(405.39,186.53) --
	(411.04,185.82) --
	(416.68,181.26) --
	(422.33,177.19) --
	(427.97,177.43);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,267.54) --
	(326.36,246.69) --
	(332.01,236.62) --
	(337.65,236.14) --
	(343.30,222.72) --
	(348.94,212.18) --
	(354.59,215.77) --
	(360.23,199.48) --
	(365.88,197.56) --
	(371.52,199.24) --
	(377.17,188.93) --
	(382.81,184.14) --
	(388.46,185.34) --
	(394.10,182.46) --
	(399.75,184.62) --
	(405.39,178.87) --
	(411.04,169.04) --
	(416.68,170.00) --
	(422.33,164.01) --
	(427.97,162.57);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,204.03) --
	(326.36,204.03) --
	(332.01,197.80) --
	(337.65,196.60) --
	(343.30,200.91) --
	(348.94,198.04) --
	(354.59,197.80) --
	(360.23,208.82) --
	(365.88,198.76) --
	(371.52,197.08) --
	(377.17,201.87) --
	(382.81,199.00) --
	(388.46,202.83) --
	(394.10,193.96) --
	(399.75,203.31) --
	(405.39,196.60) --
	(411.04,199.24) --
	(416.68,199.24) --
	(422.33,202.83) --
	(427.97,201.15);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (427.97,180.48) --
	(430.62,175.90) --
	(425.33,175.90) --
	cycle;

\path[fill=fillColor] (422.33,180.24) --
	(424.97,175.66) --
	(419.69,175.66) --
	cycle;

\path[fill=fillColor] (416.68,184.31) --
	(419.33,179.74) --
	(414.04,179.74) --
	cycle;

\path[fill=fillColor] (411.04,188.87) --
	(413.68,184.29) --
	(408.39,184.29) --
	cycle;

\path[fill=fillColor] (405.39,189.59) --
	(408.03,185.01) --
	(402.75,185.01) --
	cycle;

\path[fill=fillColor] (399.75,195.34) --
	(402.39,190.76) --
	(397.10,190.76) --
	cycle;

\path[fill=fillColor] (394.10,188.15) --
	(396.74,183.57) --
	(391.46,183.57) --
	cycle;

\path[fill=fillColor] (388.46,197.97) --
	(391.10,193.40) --
	(385.81,193.40) --
	cycle;

\path[fill=fillColor] (382.81,195.10) --
	(385.45,190.52) --
	(380.17,190.52) --
	cycle;

\path[fill=fillColor] (377.17,193.66) --
	(379.81,189.08) --
	(374.52,189.08) --
	cycle;

\path[fill=fillColor] (371.52,194.86) --
	(374.16,190.28) --
	(368.88,190.28) --
	cycle;

\path[fill=fillColor] (365.88,202.29) --
	(368.52,197.71) --
	(363.23,197.71) --
	cycle;

\path[fill=fillColor] (360.23,208.76) --
	(362.87,204.18) --
	(357.59,204.18) --
	cycle;

\path[fill=fillColor] (354.59,208.04) --
	(357.23,203.46) --
	(351.94,203.46) --
	cycle;

\path[fill=fillColor] (348.94,211.39) --
	(351.58,206.82) --
	(346.30,206.82) --
	cycle;

\path[fill=fillColor] (343.30,217.38) --
	(345.94,212.81) --
	(340.65,212.81) --
	cycle;

\path[fill=fillColor] (337.65,224.10) --
	(340.29,219.52) --
	(335.01,219.52) --
	cycle;

\path[fill=fillColor] (332.01,220.74) --
	(334.65,216.16) --
	(329.36,216.16) --
	cycle;

\path[fill=fillColor] (326.36,233.68) --
	(329.00,229.10) --
	(323.72,229.10) --
	cycle;

\path[fill=fillColor] (320.72,249.98) --
	(323.36,245.40) --
	(318.07,245.40) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (426.01,160.61) --
	(429.93,160.61) --
	(429.93,164.53) --
	(426.01,164.53) --
	cycle;

\path[fill=fillColor] (420.37,162.05) --
	(424.29,162.05) --
	(424.29,165.97) --
	(420.37,165.97) --
	cycle;

\path[fill=fillColor] (414.72,168.04) --
	(418.64,168.04) --
	(418.64,171.96) --
	(414.72,171.96) --
	cycle;

\path[fill=fillColor] (409.08,167.08) --
	(413.00,167.08) --
	(413.00,171.00) --
	(409.08,171.00) --
	cycle;

\path[fill=fillColor] (403.43,176.90) --
	(407.35,176.90) --
	(407.35,180.83) --
	(403.43,180.83) --
	cycle;

\path[fill=fillColor] (397.79,182.66) --
	(401.71,182.66) --
	(401.71,186.58) --
	(397.79,186.58) --
	cycle;

\path[fill=fillColor] (392.14,180.50) --
	(396.06,180.50) --
	(396.06,184.42) --
	(392.14,184.42) --
	cycle;

\path[fill=fillColor] (386.49,183.37) --
	(390.42,183.37) --
	(390.42,187.30) --
	(386.49,187.30) --
	cycle;

\path[fill=fillColor] (380.85,182.18) --
	(384.77,182.18) --
	(384.77,186.10) --
	(380.85,186.10) --
	cycle;

\path[fill=fillColor] (375.20,186.97) --
	(379.13,186.97) --
	(379.13,190.89) --
	(375.20,190.89) --
	cycle;

\path[fill=fillColor] (369.56,197.27) --
	(373.48,197.27) --
	(373.48,201.20) --
	(369.56,201.20) --
	cycle;

\path[fill=fillColor] (363.91,195.60) --
	(367.84,195.60) --
	(367.84,199.52) --
	(363.91,199.52) --
	cycle;

\path[fill=fillColor] (358.27,197.51) --
	(362.19,197.51) --
	(362.19,201.44) --
	(358.27,201.44) --
	cycle;

\path[fill=fillColor] (352.62,213.81) --
	(356.55,213.81) --
	(356.55,217.73) --
	(352.62,217.73) --
	cycle;

\path[fill=fillColor] (346.98,210.21) --
	(350.90,210.21) --
	(350.90,214.14) --
	(346.98,214.14) --
	cycle;

\path[fill=fillColor] (341.33,220.76) --
	(345.26,220.76) --
	(345.26,224.68) --
	(341.33,224.68) --
	cycle;

\path[fill=fillColor] (335.69,234.18) --
	(339.61,234.18) --
	(339.61,238.10) --
	(335.69,238.10) --
	cycle;

\path[fill=fillColor] (330.04,234.66) --
	(333.97,234.66) --
	(333.97,238.58) --
	(330.04,238.58) --
	cycle;

\path[fill=fillColor] (324.40,244.72) --
	(328.32,244.72) --
	(328.32,248.65) --
	(324.40,248.65) --
	cycle;

\path[fill=fillColor] (318.75,265.57) --
	(322.68,265.57) --
	(322.68,269.50) --
	(318.75,269.50) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.20,201.15) -- (430.75,201.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.97,198.38) -- (427.97,203.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.55,202.83) -- (425.10,202.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.33,200.06) -- (422.33,205.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.91,199.24) -- (419.46,199.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.68,196.46) -- (416.68,202.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.26,199.24) -- (413.81,199.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.04,196.46) -- (411.04,202.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.62,196.60) -- (408.17,196.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.39,193.82) -- (405.39,199.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.97,203.31) -- (402.52,203.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.75,200.54) -- (399.75,206.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.33,193.96) -- (396.88,193.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.10,191.19) -- (394.10,196.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.68,202.83) -- (391.23,202.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.46,200.06) -- (388.46,205.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.04,199.00) -- (385.59,199.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.81,196.22) -- (382.81,201.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.39,201.87) -- (379.94,201.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.17,199.10) -- (377.17,204.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.75,197.08) -- (374.30,197.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.52,194.30) -- (371.52,199.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.10,198.76) -- (368.65,198.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.88,195.98) -- (365.88,201.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.46,208.82) -- (363.01,208.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.23,206.05) -- (360.23,211.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.81,197.80) -- (357.36,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.59,195.02) -- (354.59,200.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.17,198.04) -- (351.72,198.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.94,195.26) -- (348.94,200.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.52,200.91) -- (346.07,200.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.30,198.14) -- (343.30,203.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.88,196.60) -- (340.43,196.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.65,193.82) -- (337.65,199.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.23,197.80) -- (334.78,197.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.01,195.02) -- (332.01,200.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.59,204.03) -- (329.14,204.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.36,201.25) -- (326.36,206.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.94,204.03) -- (323.49,204.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.72,201.25) -- (320.72,206.80);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (427.97,205.71) circle (  1.96);

\path[fill=fillColor] (422.33,209.06) circle (  1.96);

\path[fill=fillColor] (416.68,213.61) circle (  1.96);

\path[fill=fillColor] (411.04,216.01) circle (  1.96);

\path[fill=fillColor] (405.39,209.30) circle (  1.96);

\path[fill=fillColor] (399.75,212.18) circle (  1.96);

\path[fill=fillColor] (394.10,216.97) circle (  1.96);

\path[fill=fillColor] (388.46,206.19) circle (  1.96);

\path[fill=fillColor] (382.81,210.74) circle (  1.96);

\path[fill=fillColor] (377.17,209.78) circle (  1.96);

\path[fill=fillColor] (371.52,201.39) circle (  1.96);

\path[fill=fillColor] (365.88,201.39) circle (  1.96);

\path[fill=fillColor] (360.23,202.59) circle (  1.96);

\path[fill=fillColor] (354.59,193.48) circle (  1.96);

\path[fill=fillColor] (348.94,194.68) circle (  1.96);

\path[fill=fillColor] (343.30,197.08) circle (  1.96);

\path[fill=fillColor] (337.65,188.21) circle (  1.96);

\path[fill=fillColor] (332.01,177.91) circle (  1.96);

\path[fill=fillColor] (326.36,171.44) circle (  1.96);

\path[fill=fillColor] (320.72,166.16) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (315.35,157.32) rectangle (433.34,272.78);
\end{scope}
\begin{scope}
\path[clip] (315.35, 20.35) rectangle (433.34,135.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (315.35, 20.35) rectangle (433.34,135.81);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35, 39.51) --
	(433.34, 39.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35, 67.39) --
	(433.34, 67.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35, 95.26) --
	(433.34, 95.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] (315.35,123.14) --
	(433.34,123.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] (332.01, 20.35) --
	(332.01,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (360.23, 20.35) --
	(360.23,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.46, 20.35) --
	(388.46,135.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] (416.68, 20.35) --
	(416.68,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 25.57) --
	(433.34, 25.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 53.45) --
	(433.34, 53.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35, 81.32) --
	(433.34, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (315.35,109.20) --
	(433.34,109.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89, 20.35) --
	(317.89,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.12, 20.35) --
	(346.12,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.34, 20.35) --
	(374.34,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.57, 20.35) --
	(402.57,135.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.80, 20.35) --
	(430.80,135.81);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,124.18) --
	(326.36, 31.28) --
	(332.01, 28.14) --
	(337.65, 26.76) --
	(343.30, 26.24) --
	(348.94, 26.27) --
	(354.59, 26.06) --
	(360.23, 26.00) --
	(365.88, 25.71) --
	(371.52, 25.80) --
	(377.17, 25.75) --
	(382.81, 25.64) --
	(388.46, 25.69) --
	(394.10, 25.66) --
	(399.75, 25.64) --
	(405.39, 25.62) --
	(411.04, 25.66) --
	(416.68, 25.64) --
	(422.33, 25.60) --
	(427.97, 25.64);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,122.53) --
	(326.36, 34.07) --
	(332.01, 28.21) --
	(337.65, 26.85) --
	(343.30, 26.06) --
	(348.94, 26.02) --
	(354.59, 25.93) --
	(360.23, 25.73) --
	(365.88, 25.71) --
	(371.52, 25.80) --
	(377.17, 25.62) --
	(382.81, 25.60) --
	(388.46, 25.62) --
	(394.10, 25.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.39, 25.60) --
	(411.04, 25.64) --
	(416.68, 25.60) --
	(422.33, 25.60) --
	(427.97, 25.60);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,129.76) --
	(326.36, 29.32) --
	(332.01, 26.76) --
	(337.65, 26.40) --
	(343.30, 25.89) --
	(348.94, 25.77) --
	(354.59, 25.73) --
	(360.23, 25.73) --
	(365.88, 25.71) --
	(371.52, 25.64) --
	(377.17, 25.71) --
	(382.81, 25.64) --
	(388.46, 25.71) --
	(394.10, 25.60) --
	(399.75, 25.60) --
	(405.39, 25.60) --
	(411.04, 25.60) --
	(416.68, 25.60) --
	(422.33, 25.62) --
	(427.97, 25.62);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.72,130.56) --
	(326.36, 28.63) --
	(332.01, 26.69) --
	(337.65, 26.42) --
	(343.30, 25.86) --
	(348.94, 25.82) --
	(354.59, 25.73) --
	(360.23, 25.66) --
	(365.88, 25.66) --
	(371.52, 25.71) --
	(377.17, 25.66) --
	(382.81, 25.64) --
	(388.46, 25.62) --
	(394.10, 25.62) --
	(399.75, 25.64) --
	(405.39, 25.62) --
	(411.04, 25.60) --
	(416.68, 25.62) --
	(422.33, 25.62) --
	(427.97, 25.60);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (427.97, 28.65) --
	(430.62, 24.07) --
	(425.33, 24.07) --
	cycle;

\path[fill=fillColor] (422.33, 28.65) --
	(424.97, 24.07) --
	(419.69, 24.07) --
	cycle;

\path[fill=fillColor] (416.68, 28.65) --
	(419.33, 24.07) --
	(414.04, 24.07) --
	cycle;

\path[fill=fillColor] (411.04, 28.69) --
	(413.68, 24.12) --
	(408.39, 24.12) --
	cycle;

\path[fill=fillColor] (405.39, 28.65) --
	(408.03, 24.07) --
	(402.75, 24.07) --
	cycle;

\path[fill=fillColor] (394.10, 28.69) --
	(396.74, 24.12) --
	(391.46, 24.12) --
	cycle;

\path[fill=fillColor] (388.46, 28.67) --
	(391.10, 24.09) --
	(385.81, 24.09) --
	cycle;

\path[fill=fillColor] (382.81, 28.65) --
	(385.45, 24.07) --
	(380.17, 24.07) --
	cycle;

\path[fill=fillColor] (377.17, 28.67) --
	(379.81, 24.09) --
	(374.52, 24.09) --
	cycle;

\path[fill=fillColor] (371.52, 28.85) --
	(374.16, 24.27) --
	(368.88, 24.27) --
	cycle;

\path[fill=fillColor] (365.88, 28.76) --
	(368.52, 24.18) --
	(363.23, 24.18) --
	cycle;

\path[fill=fillColor] (360.23, 28.78) --
	(362.87, 24.20) --
	(357.59, 24.20) --
	cycle;

\path[fill=fillColor] (354.59, 28.98) --
	(357.23, 24.41) --
	(351.94, 24.41) --
	cycle;

\path[fill=fillColor] (348.94, 29.07) --
	(351.58, 24.49) --
	(346.30, 24.49) --
	cycle;

\path[fill=fillColor] (343.30, 29.12) --
	(345.94, 24.54) --
	(340.65, 24.54) --
	cycle;

\path[fill=fillColor] (337.65, 29.90) --
	(340.29, 25.32) --
	(335.01, 25.32) --
	cycle;

\path[fill=fillColor] (332.01, 31.26) --
	(334.65, 26.68) --
	(329.36, 26.68) --
	cycle;

\path[fill=fillColor] (326.36, 37.12) --
	(329.00, 32.54) --
	(323.72, 32.54) --
	cycle;

\path[fill=fillColor] (320.72,125.58) --
	(323.36,121.01) --
	(318.07,121.01) --
	cycle;
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (426.01, 23.66) --
	(429.93, 23.66) --
	(429.93, 27.58) --
	(426.01, 27.58) --
	cycle;

\path[fill=fillColor] (420.37, 23.66) --
	(424.29, 23.66) --
	(424.29, 27.58) --
	(420.37, 27.58) --
	cycle;

\path[fill=fillColor] (414.72, 23.63) --
	(418.64, 23.63) --
	(418.64, 27.56) --
	(414.72, 27.56) --
	cycle;

\path[fill=fillColor] (409.08, 23.63) --
	(413.00, 23.63) --
	(413.00, 27.56) --
	(409.08, 27.56) --
	cycle;

\path[fill=fillColor] (403.43, 23.63) --
	(407.35, 23.63) --
	(407.35, 27.56) --
	(403.43, 27.56) --
	cycle;

\path[fill=fillColor] (397.79, 23.63) --
	(401.71, 23.63) --
	(401.71, 27.56) --
	(397.79, 27.56) --
	cycle;

\path[fill=fillColor] (392.14, 23.63) --
	(396.06, 23.63) --
	(396.06, 27.56) --
	(392.14, 27.56) --
	cycle;

\path[fill=fillColor] (386.49, 23.75) --
	(390.42, 23.75) --
	(390.42, 27.67) --
	(386.49, 27.67) --
	cycle;

\path[fill=fillColor] (380.85, 23.68) --
	(384.77, 23.68) --
	(384.77, 27.60) --
	(380.85, 27.60) --
	cycle;

\path[fill=fillColor] (375.20, 23.75) --
	(379.13, 23.75) --
	(379.13, 27.67) --
	(375.20, 27.67) --
	cycle;

\path[fill=fillColor] (369.56, 23.68) --
	(373.48, 23.68) --
	(373.48, 27.60) --
	(369.56, 27.60) --
	cycle;

\path[fill=fillColor] (363.91, 23.75) --
	(367.84, 23.75) --
	(367.84, 27.67) --
	(363.91, 27.67) --
	cycle;

\path[fill=fillColor] (358.27, 23.77) --
	(362.19, 23.77) --
	(362.19, 27.69) --
	(358.27, 27.69) --
	cycle;

\path[fill=fillColor] (352.62, 23.77) --
	(356.55, 23.77) --
	(356.55, 27.69) --
	(352.62, 27.69) --
	cycle;

\path[fill=fillColor] (346.98, 23.81) --
	(350.90, 23.81) --
	(350.90, 27.74) --
	(346.98, 27.74) --
	cycle;

\path[fill=fillColor] (341.33, 23.92) --
	(345.26, 23.92) --
	(345.26, 27.85) --
	(341.33, 27.85) --
	cycle;

\path[fill=fillColor] (335.69, 24.44) --
	(339.61, 24.44) --
	(339.61, 28.36) --
	(335.69, 28.36) --
	cycle;

\path[fill=fillColor] (330.04, 24.79) --
	(333.97, 24.79) --
	(333.97, 28.72) --
	(330.04, 28.72) --
	cycle;

\path[fill=fillColor] (324.40, 27.36) --
	(328.32, 27.36) --
	(328.32, 31.28) --
	(324.40, 31.28) --
	cycle;

\path[fill=fillColor] (318.75,127.80) --
	(322.68,127.80) --
	(322.68,131.72) --
	(318.75,131.72) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (425.20, 25.60) -- (430.75, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (427.97, 22.82) -- (427.97, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (419.55, 25.62) -- (425.10, 25.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (422.33, 22.84) -- (422.33, 28.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.91, 25.62) -- (419.46, 25.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (416.68, 22.84) -- (416.68, 28.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.26, 25.60) -- (413.81, 25.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.04, 22.82) -- (411.04, 28.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (402.62, 25.62) -- (408.17, 25.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (405.39, 22.84) -- (405.39, 28.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (396.97, 25.64) -- (402.52, 25.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (399.75, 22.87) -- (399.75, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.33, 25.62) -- (396.88, 25.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (394.10, 22.84) -- (394.10, 28.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (385.68, 25.62) -- (391.23, 25.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.46, 22.84) -- (388.46, 28.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (380.04, 25.64) -- (385.59, 25.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (382.81, 22.87) -- (382.81, 28.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (374.39, 25.66) -- (379.94, 25.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (377.17, 22.89) -- (377.17, 28.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (368.75, 25.71) -- (374.30, 25.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.52, 22.93) -- (371.52, 28.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (363.10, 25.66) -- (368.65, 25.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.88, 22.89) -- (365.88, 28.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (357.46, 25.66) -- (363.01, 25.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.23, 22.89) -- (360.23, 28.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (351.81, 25.73) -- (357.36, 25.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.59, 22.96) -- (354.59, 28.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (346.17, 25.82) -- (351.72, 25.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.94, 23.04) -- (348.94, 28.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (340.52, 25.86) -- (346.07, 25.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (343.30, 23.09) -- (343.30, 28.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (334.88, 26.42) -- (340.43, 26.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.65, 23.65) -- (337.65, 29.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (329.23, 26.69) -- (334.78, 26.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (332.01, 23.91) -- (332.01, 29.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (323.59, 28.63) -- (329.14, 28.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (326.36, 25.85) -- (326.36, 31.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.94,130.56) -- (323.49,130.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (320.72,127.79) -- (320.72,133.34);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (427.97, 25.64) circle (  1.96);

\path[fill=fillColor] (422.33, 25.60) circle (  1.96);

\path[fill=fillColor] (416.68, 25.64) circle (  1.96);

\path[fill=fillColor] (411.04, 25.66) circle (  1.96);

\path[fill=fillColor] (405.39, 25.62) circle (  1.96);

\path[fill=fillColor] (399.75, 25.64) circle (  1.96);

\path[fill=fillColor] (394.10, 25.66) circle (  1.96);

\path[fill=fillColor] (388.46, 25.69) circle (  1.96);

\path[fill=fillColor] (382.81, 25.64) circle (  1.96);

\path[fill=fillColor] (377.17, 25.75) circle (  1.96);

\path[fill=fillColor] (371.52, 25.80) circle (  1.96);

\path[fill=fillColor] (365.88, 25.71) circle (  1.96);

\path[fill=fillColor] (360.23, 26.00) circle (  1.96);

\path[fill=fillColor] (354.59, 26.06) circle (  1.96);

\path[fill=fillColor] (348.94, 26.27) circle (  1.96);

\path[fill=fillColor] (343.30, 26.24) circle (  1.96);

\path[fill=fillColor] (337.65, 26.76) circle (  1.96);

\path[fill=fillColor] (332.01, 28.14) circle (  1.96);

\path[fill=fillColor] (326.36, 31.28) circle (  1.96);

\path[fill=fillColor] (320.72,124.18) circle (  1.96);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round] (315.35, 20.35) rectangle (433.34,135.81);
\end{scope}
\begin{scope}
\path[clip] ( 30.11,135.81) rectangle (148.09,151.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 78.28,142.25) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 83.75,142.25) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 90.98,142.25) {1.6};
\end{scope}
\begin{scope}
\path[clip] (170.98,135.81) rectangle (288.96,151.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.15,142.25) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.63,142.25) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.85,142.25) {1.8};
\end{scope}
\begin{scope}
\path[clip] (315.35,135.81) rectangle (433.34,151.82);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (366.24,142.25) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (371.72,142.25) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (378.95,142.25) {2};
\end{scope}
\begin{scope}
\path[clip] ( 30.11,272.78) rectangle (148.09,288.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 81.00,279.22) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 86.47,279.22) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 93.70,279.22) {1};
\end{scope}
\begin{scope}
\path[clip] (170.98,272.78) rectangle (288.96,288.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (219.15,279.22) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (224.63,279.22) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.85,279.22) {1.2};
\end{scope}
\begin{scope}
\path[clip] (315.35,272.78) rectangle (433.34,288.80);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (363.52,279.22) {{\boldmath$\theta$}};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (369.00,279.22) {=};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (376.22,279.22) {1.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 32.65, 17.60) --
	( 32.65, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.87, 17.60) --
	( 60.87, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 89.10, 17.60) --
	( 89.10, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.32, 17.60) --
	(117.32, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 17.60) --
	(145.55, 20.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 32.65, 10.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 60.87, 10.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 89.10, 10.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.32, 10.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (145.55, 10.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.52, 17.60) --
	(173.52, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.75, 17.60) --
	(201.75, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.97, 17.60) --
	(229.97, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (258.20, 17.60) --
	(258.20, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.42, 17.60) --
	(286.42, 20.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (173.52, 10.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (201.75, 10.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (229.97, 10.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (258.20, 10.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (286.42, 10.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.89, 17.60) --
	(317.89, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (346.12, 17.60) --
	(346.12, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.34, 17.60) --
	(374.34, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.57, 17.60) --
	(402.57, 20.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.80, 17.60) --
	(430.80, 20.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (317.89, 10.58) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (346.12, 10.58) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (374.34, 10.58) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (402.57, 10.58) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (430.80, 10.58) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40,167.83) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40,197.78) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40,227.74) {0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40,257.70) {0.100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60,170.24) --
	(315.35,170.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60,200.19) --
	(315.35,200.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60,230.15) --
	(315.35,230.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60,260.11) --
	(315.35,260.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40, 23.16) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40, 51.04) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40, 78.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (310.40,106.79) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60, 25.57) --
	(315.35, 25.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60, 53.45) --
	(315.35, 53.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60, 81.32) --
	(315.35, 81.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.60,109.20) --
	(315.35,109.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03,176.62) {0.02};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03,206.03) {0.04};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03,235.43) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03,264.83) {0.08};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23,179.04) --
	(170.98,179.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23,208.44) --
	(170.98,208.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23,237.84) --
	(170.98,237.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23,267.24) --
	(170.98,267.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03, 23.12) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03, 56.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03, 90.08) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at (166.03,123.56) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 25.53) --
	(170.98, 25.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 59.01) --
	(170.98, 59.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23, 92.49) --
	(170.98, 92.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.23,125.97) --
	(170.98,125.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16,184.79) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16,214.67) {0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16,244.56) {0.075};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36,187.20) --
	( 30.11,187.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36,217.08) --
	( 30.11,217.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36,246.97) --
	( 30.11,246.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16, 20.04) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16, 42.54) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16, 65.05) {0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16, 87.55) {0.15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16,110.06) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 25.16,132.56) {0.25};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36, 22.45) --
	( 30.11, 22.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36, 44.95) --
	( 30.11, 44.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36, 67.46) --
	( 30.11, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36, 89.96) --
	( 30.11, 89.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36,112.47) --
	( 30.11,112.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.36,134.97) --
	( 30.11,134.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (231.72,  1.65) {p-value};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (  5.11,146.57) {Probability};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (379.21, 78.76) rectangle (431.01,133.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (384.71,122.59) {model};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.71,109.87) rectangle (393.24,118.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{228,26,28}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.56,114.14) -- (392.39,114.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{228,26,28}

\path[fill=fillColor] (388.97,114.14) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.71,101.34) rectangle (393.24,109.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{55,126,184}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.56,105.60) -- (392.39,105.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{55,126,184}

\path[fill=fillColor] (388.97,108.65) --
	(391.62,104.08) --
	(386.33,104.08) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.71, 92.80) rectangle (393.24,101.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{77,175,74}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.56, 97.07) -- (392.39, 97.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{77,175,74}

\path[fill=fillColor] (387.01, 95.11) --
	(390.94, 95.11) --
	(390.94, 99.03) --
	(387.01, 99.03) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (384.71, 84.26) rectangle (393.24, 92.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.56, 88.53) -- (392.39, 88.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{152,78,163}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (386.20, 88.53) -- (391.75, 88.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (388.97, 85.76) -- (388.97, 91.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (396.74,111.73) {CCM};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (396.74,103.19) {Slack 1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (396.74, 94.66) {Slack 100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,289.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (396.74, 86.12) {WER};
\end{scope}
\end{tikzpicture}

